Towards a Littlewood-Richardson rule for Kac-Moody homogeneous spaces

We prove a general combinatorial formula yielding the intersection number $c_{u,v}^w$ of three particular $\Lambda$-minuscule Schubert classes in any Kac-Moody homogeneous space, generalising the Littlewood-Richardson rule. The combinatorics are based on jeu de taquin rectification in a poset defined by the heap of $w$.

==> carquois/alpha1.tex <==
%auto-ignore

\psset{unit=5mm}

\begin{pspicture*}(-1.5,-0.5)(7.5,15.5)

\psline(1.12,14.88)(1.88,14.12)
\psline(2,13.84)(2,13.16)
\psline(2.12,13.88)(2.88,13.12)
\psline(2,12.84)(2,12.16)
\psline(2.88,12.88)(2.12,12.12)
\psline(3.12,12.88)(3.88,12.12)
\psline(1.88,11.88)(1.12,11.12)
\psline(2.12,11.88)(2.88,11.12)
\psline(3.88,11.88)(3.12,11.12)
\psline(4.12,11.88)(4.88,11.12)
\psline(1.12,10.88)(1.88,10.12)
\psline(2.88,10.88)(2.12,10.12)
\psline(3.12,10.88)(3.88,10.12)
\psline(4.88,10.88)(4.12,10.12)
\psline(5.12,10.88)(5.88,10.12)
\psline(2,9.84)(2,9.16)
\psline(2.12,9.88)(2.88,9.12)
\psline(3.88,9.88)(3.12,9.12)
\psline(4.12,9.88)(4.88,9.12)
\psline(5.88,9.88)(5.12,9.12)
\psline(2,8.84)(2,8.16)
\psline(2.88,8.88)(2.12,8.12)
\psline(3.12,8.88)(3.88,8.12)
\psline(4.88,8.88)(4.12,8.12)
\psline(1.88,7.88)(1.12,7.12)
\psline(2.12,7.88)(2.88,7.12)
\psline(3.88,7.88)(3.12,7.12)
\psline(0.88,6.88)(0.12,6.12)
\psline(1.12,6.88)(1.88,6.12)
\psline(2.88,6.88)(2.12,6.12)
\psline(0.12,5.88)(0.88,5.12)
\psline(1.88,5.88)(1.12,5.12)
\psline(2,5.84)(2,5.16)
\psline(1.12,4.88)(1.88,4.12)
\psline(2,4.84)(2,4.16)
\psline(2.12,3.88)(2.88,3.12)
\psline(3.12,2.88)(3.88,2.12)
\psline(4.12,1.88)(4.88,1.12)
\psline(5.12,0.88)(5.88,0.12)

\psdiamond[fillstyle=solid,fillcolor=black](0,6)(0.256,0.256)
\put(-1.008,6.03){$\tau^7$} 
\pscircle(1,15){0.16}
\pscircle(1,11){0.16}
\pscircle(1,7){0.16}  \psline(0.88,6.88)(1.12,7.12)
\psline(0.88,7.12)(1.12,6.88)   %\put(-0.408,7.03){$\sigma'_{10}$} 
\pscircle*(1,5){0.16}
\pscircle(2,14){0.16}
\pscircle(2,13){0.16}
\pscircle(2,12){0.16}
\pscircle(2,10){0.16}
\pscircle(2,9){0.16}   \put(0.592,9.03){$\sigma^{13}$}
\pscircle(2,8){0.16}
\pscircle(2,6){0.16}  \psline(1.88,5.88)(2.12,6.12)
\psline(1.88,6.12)(2.12,5.88) 
\psdiamond[fillstyle=solid,fillcolor=black](2,5)(0.256,0.256)
\put(2.368,4.83){$\sigma^{6}$} 
\pscircle*(2,4){0.16}
\pscircle(3,13){0.16}
\pscircle(3,11){0.16}
\pscircle(3,9){0.16}   %\put(3.288,8.83){$\sigma_{14}$}
\pscircle(3,7){0.16}  \psline(2.88,6.88)(3.12,7.12)
\psline(2.88,7.12)(3.12,6.88) 
\pscircle*(3,3){0.16}
\pscircle(4,12){0.16}
\pscircle(4,10){0.16}
\pscircle(4,8){0.16}  \psline(3.88,7.88)(4.12,8.12)
\psline(3.88,8.12)(4.12,7.88)   %\put(4.368,7.83){$\sigma_{10}$} 
\pscircle*(4,2){0.16}
\pscircle(5,11){0.16}  
%\psline(4.88,10.88)(5.12,11.12)
%\psline(4.88,11.12)(5.12,10.88) 
\pscircle(5,9){0.16}  \psline(4.88,8.88)(5.12,9.12)
\psline(4.88,9.12)(5.12,8.88)   %\put(5.368,8.83){$\sigma_{11}$} 
\pscircle*(5,1){0.16}
\pscircle(6,10){0.16}  \psline(5.88,9.88)(6.12,10.12)
\psline(5.88,10.12)(6.12,9.88)   \put(6.368,9.83){$\sigma^{12}$} 
\pscircle*(6,0){0.16}

\end{pspicture*}



==> carquois/alpha2.tex <==
%auto-ignore

\psset{unit=5mm}

\begin{pspicture*}(0.5,0.5)(-6.5,-14.5)

\psline(-0.12,-13.88)(-0.88,-13.12)
\psline(-1.12,-12.88)(-1.88,-12.12)
\psline(-2.12,-11.88)(-2.88,-11.12)
\psline(-3.12,-10.88)(-3.88,-10.12)
\psline(-4,-9.84)(-4,-9.16)
\psline(-4.12,-9.88)(-4.88,-9.12)
\psline(-4,-8.84)(-4,-8.16)
\psline(-4.88,-8.88)(-4.12,-8.12)
\psline(-5.12,-8.88)(-5.88,-8.12)
\psline(-3.88,-7.88)(-3.12,-7.12)
\psline(-4.12,-7.88)(-4.88,-7.12)
\psline(-5.88,-7.88)(-5.12,-7.12)
\psline(-2.88,-6.88)(-2.12,-6.12)
\psline(-3.12,-6.88)(-3.88,-6.12)
\psline(-4.88,-6.88)(-4.12,-6.12)
\psline(-1.88,-5.88)(-1.12,-5.12)
\psline(-2.12,-5.88)(-2.88,-5.12)
\psline(-3.88,-5.88)(-3.12,-5.12)
\psline(-4,-5.84)(-4,-5.16)
\psline(-0.88,-4.88)(-0.12,-4.12)
\psline(-1.12,-4.88)(-1.88,-4.12)
\psline(-2.88,-4.88)(-2.12,-4.12)
\psline(-3.12,-4.88)(-3.88,-4.12)
\psline(-4,-4.84)(-4,-4.16)
\psline(-0.12,-3.88)(-0.88,-3.12)
\psline(-1.88,-3.88)(-1.12,-3.12)
\psline(-2.12,-3.88)(-2.88,-3.12)
\psline(-3.88,-3.88)(-3.12,-3.12)
\psline(-4.12,-3.88)(-4.88,-3.12)
\psline(-1.12,-2.88)(-1.88,-2.12)
\psline(-2.88,-2.88)(-2.12,-2.12)
\psline(-3.12,-2.88)(-3.88,-2.12)
\psline(-4.88,-2.88)(-4.12,-2.12)
\psline(-5.12,-2.88)(-5.88,-2.12)
\psline(-2.12,-1.88)(-2.88,-1.12)
\psline(-3.88,-1.88)(-3.12,-1.12)
\psline(-4.12,-1.88)(-4.88,-1.12)
\psline(-5.88,-1.88)(-5.12,-1.12)
\psline(-3.12,-0.88)(-3.88,-0.12)
\psline(-4.88,-0.88)(-4.12,-0.12)

\pscircle*(-0,-14){0.16}
\pscircle(-0,-4){0.16}  \psline(0.12,-3.88)(-0.12,-4.12)  \psline(0.12,-4.12)(-0.12,-3.88)
\pscircle*(-1,-13){0.16}
\pscircle(-1,-5){0.16}  \psline(-0.88,-4.88)(-1.12,-5.12)  \psline(-0.88,-5.12)(-1.12,-4.88)
\pscircle(-1,-3){0.16}
\pscircle*(-2,-12){0.16}
\pscircle(-2,-6){0.16}  \psline(-1.88,-5.88)(-2.12,-6.12)  \psline(-1.88,-6.12)(-2.12,-5.88)
\pscircle(-2,-4){0.16}
\pscircle(-2,-2){0.16}
\pscircle*(-3,-11){0.16}
\pscircle(-3,-7){0.16}  \psline(-2.88,-6.88)(-3.12,-7.12)  \psline(-2.88,-7.12)(-3.12,-6.88)
\pscircle(-3,-5){0.16}
\pscircle(-3,-3){0.16}
\pscircle(-3,-1){0.16}
\pscircle*(-4,-10){0.16}
\psdiamond[fillstyle=solid,fillcolor=black](-4,-9)(0.256,0.256)
\pscircle(-4,-8){0.16}  \psline(-3.88,-7.88)(-4.12,-8.12)  \psline(-3.88,-8.12)(-4.12,-7.88)
\pscircle(-4,-6){0.16}
\pscircle(-4,-5){0.16}
\pscircle(-4,-4){0.16}
\pscircle(-4,-2){0.16}
\pscircle(-4,-0){0.16}
\pscircle*(-5,-9){0.16}
\pscircle(-5,-7){0.16}  \psline(-4.88,-6.88)(-5.12,-7.12)  \psline(-4.88,-7.12)(-5.12,-6.88)
\pscircle(-5,-3){0.16}
\pscircle(-5,-1){0.16}
\psdiamond[fillstyle=solid,fillcolor=black](-6,-8)(0.256,0.256)
\pscircle(-6,-2){0.16}

\end{pspicture*}



==> carquois/alpha3.tex <==
%auto-ignore

\psset{unit=5mm}

\begin{pspicture*}(0.5,0.5)(-6.5,-14.5)

\psline(-0.12,-13.88)(-0.88,-13.12)
\psline(-1.12,-12.88)(-1.88,-12.12)
\psline(-2.12,-11.88)(-2.88,-11.12)
\psline(-3.12,-10.88)(-3.88,-10.12)
\psline(-4,-9.84)(-4,-9.16)
\psline(-4.12,-9.88)(-4.88,-9.12)
\psline(-4,-8.84)(-4,-8.16)
\psline(-4.88,-8.88)(-4.12,-8.12)
\psline(-5.12,-8.88)(-5.88,-8.12)
\psline(-3.88,-7.88)(-3.12,-7.12)
\psline(-4.12,-7.88)(-4.88,-7.12)
\psline(-5.88,-7.88)(-5.12,-7.12)
\psline(-2.88,-6.88)(-2.12,-6.12)
\psline(-3.12,-6.88)(-3.88,-6.12)
\psline(-4.88,-6.88)(-4.12,-6.12)
\psline(-1.88,-5.88)(-1.12,-5.12)
\psline(-2.12,-5.88)(-2.88,-5.12)
\psline(-3.88,-5.88)(-3.12,-5.12)
\psline(-4,-5.84)(-4,-5.16)
\psline(-0.88,-4.88)(-0.12,-4.12)
\psline(-1.12,-4.88)(-1.88,-4.12)
\psline(-2.88,-4.88)(-2.12,-4.12)
\psline(-3.12,-4.88)(-3.88,-4.12)
\psline(-4,-4.84)(-4,-4.16)
\psline(-0.12,-3.88)(-0.88,-3.12)
\psline(-1.88,-3.88)(-1.12,-3.12)
\psline(-2.12,-3.88)(-2.88,-3.12)
\psline(-3.88,-3.88)(-3.12,-3.12)
\psline(-4.12,-3.88)(-4.88,-3.12)
\psline(-1.12,-2.88)(-1.88,-2.12)
\psline(-2.88,-2.88)(-2.12,-2.12)
\psline(-3.12,-2.88)(-3.88,-2.12)
\psline(-4.88,-2.88)(-4.12,-2.12)
\psline(-5.12,-2.88)(-5.88,-2.12)
\psline(-2.12,-1.88)(-2.88,-1.12)
\psline(-3.88,-1.88)(-3.12,-1.12)
\psline(-4,-1.84)(-4,-1.16)
\psline(-3.12,-0.88)(-3.88,-0.12)
\psline(-4,-0.84)(-4,-0.16)

\pscircle*(-0,-14){0.16}
\pscircle(-0,-4){0.16}  \psline(0.12,-3.88)(-0.12,-4.12)  \psline(0.12,-4.12)(-0.12,-3.88)
\pscircle*(-1,-13){0.16}
\pscircle(-1,-5){0.16}  \psline(-0.88,-4.88)(-1.12,-5.12)  \psline(-0.88,-5.12)(-1.12,-4.88)
\pscircle(-1,-3){0.16}
\pscircle*(-2,-12){0.16}
\pscircle(-2,-6){0.16}  \psline(-1.88,-5.88)(-2.12,-6.12)  \psline(-1.88,-6.12)(-2.12,-5.88)
\pscircle(-2,-4){0.16}
\pscircle(-2,-2){0.16}
\pscircle*(-3,-11){0.16}
\pscircle(-3,-7){0.16}  \psline(-2.88,-6.88)(-3.12,-7.12)  \psline(-2.88,-7.12)(-3.12,-6.88)
\pscircle(-3,-5){0.16}
\pscircle(-3,-3){0.16}
\pscircle(-3,-1){0.16}
\pscircle*(-4,-10){0.16}
\psdiamond[fillstyle=solid,fillcolor=black](-4,-9)(0.256,0.256)
\pscircle(-4,-8){0.16}  \psline(-3.88,-7.88)(-4.12,-8.12)  \psline(-3.88,-8.12)(-4.12,-7.88)
\pscircle(-4,-6){0.16}
\pscircle(-4,-5){0.16}
\pscircle(-4,-4){0.16}
\pscircle(-4,-2){0.16}
\pscircle(-4,-1){0.16}
\pscircle(-4,-0){0.16}
\pscircle*(-5,-9){0.16}
\pscircle(-5,-7){0.16}  \psline(-4.88,-6.88)(-5.12,-7.12)  \psline(-4.88,-7.12)(-5.12,-6.88)
\pscircle(-5,-3){0.16}
\psdiamond[fillstyle=solid,fillcolor=black](-6,-8)(0.256,0.256)
\pscircle(-6,-2){0.16}

\end{pspicture*}



==> carquois/alpha4.tex <==
%auto-ignore

\psset{unit=5mm}

\begin{pspicture*}(0.5,0.5)(-6.5,-13.5)

\psline(-0.12,-12.88)(-0.88,-12.12)
\psline(-1.12,-11.88)(-1.88,-11.12)
\psline(-2.12,-10.88)(-2.88,-10.12)
\psline(-3.12,-9.88)(-3.88,-9.12)
\psline(-4,-8.84)(-4,-8.16)
\psline(-4.12,-8.88)(-4.88,-8.12)
\psline(-4,-7.84)(-4,-7.16)
\psline(-4.88,-7.88)(-4.12,-7.12)
\psline(-5.12,-7.88)(-5.88,-7.12)
\psline(-3.88,-6.88)(-3.12,-6.12)
\psline(-4.12,-6.88)(-4.88,-6.12)
\psline(-5.88,-6.88)(-5.12,-6.12)
\psline(-2.88,-5.88)(-2.12,-5.12)
\psline(-3.12,-5.88)(-3.88,-5.12)
\psline(-4.88,-5.88)(-4.12,-5.12)
\psline(-1.88,-4.88)(-1.12,-4.12)
\psline(-2.12,-4.88)(-2.88,-4.12)
\psline(-3.88,-4.88)(-3.12,-4.12)
\psline(-4,-4.84)(-4,-4.16)
\psline(-0.88,-3.88)(-0.12,-3.12)
\psline(-1.12,-3.88)(-1.88,-3.12)
\psline(-2.88,-3.88)(-2.12,-3.12)
\psline(-3.12,-3.88)(-3.88,-3.12)
\psline(-4,-3.84)(-4,-3.16)
\psline(-0.12,-2.88)(-0.88,-2.12)
\psline(-1.88,-2.88)(-1.12,-2.12)
\psline(-2.12,-2.88)(-2.88,-2.12)
\psline(-3.88,-2.88)(-3.12,-2.12)
\psline(-4.12,-2.88)(-4.88,-2.12)
\psline(-1.12,-1.88)(-1.88,-1.12)
\psline(-2.88,-1.88)(-2.12,-1.12)
\psline(-3.12,-1.88)(-3.88,-1.12)
\psline(-4.88,-1.88)(-4.12,-1.12)
\psline(-5.12,-1.88)(-5.88,-1.12)
\psline(-2.12,-0.88)(-2.88,-0.12)
\psline(-3.88,-0.88)(-3.12,-0.12)
\psline(-4,-0.84)(-4,-0.16)
\psline(-4.12,-0.88)(-4.88,-0.12)
\psline(-5.88,-0.88)(-5.12,-0.12)

\pscircle*(-0,-13){0.16}
\pscircle(-0,-3){0.16}  \psline(0.12,-2.88)(-0.12,-3.12)  \psline(0.12,-3.12)(-0.12,-2.88)
\pscircle*(-1,-12){0.16}
\pscircle(-1,-4){0.16}  \psline(-0.88,-3.88)(-1.12,-4.12)  \psline(-0.88,-4.12)(-1.12,-3.88)
\pscircle(-1,-2){0.16}
\pscircle*(-2,-11){0.16}
\pscircle(-2,-5){0.16}  \psline(-1.88,-4.88)(-2.12,-5.12)  \psline(-1.88,-5.12)(-2.12,-4.88)
\pscircle(-2,-3){0.16}
\pscircle(-2,-1){0.16}
\pscircle*(-3,-10){0.16}
\pscircle(-3,-6){0.16}  \psline(-2.88,-5.88)(-3.12,-6.12)  \psline(-2.88,-6.12)(-3.12,-5.88)
\pscircle(-3,-4){0.16}
\pscircle(-3,-2){0.16}
\pscircle(-3,-0){0.16}
\pscircle*(-4,-9){0.16}
\psdiamond[fillstyle=solid,fillcolor=black](-4,-8)(0.256,0.256)
\pscircle(-4,-7){0.16}  \psline(-3.88,-6.88)(-4.12,-7.12)  \psline(-3.88,-7.12)(-4.12,-6.88)
\pscircle(-4,-5){0.16}
\pscircle(-4,-4){0.16}
\pscircle(-4,-3){0.16}
\pscircle(-4,-1){0.16}
\pscircle(-4,-0){0.16}
\pscircle*(-5,-8){0.16}
\pscircle(-5,-6){0.16}  \psline(-4.88,-5.88)(-5.12,-6.12)  \psline(-4.88,-6.12)(-5.12,-5.88)
\pscircle(-5,-2){0.16}
\pscircle(-5,-0){0.16}
\psdiamond[fillstyle=solid,fillcolor=black](-6,-7)(0.256,0.256)
\pscircle(-6,-1){0.16}

\end{pspicture*}



==> carquois/alpha5.tex <==
%auto-ignore

\psset{unit=5mm}

\begin{pspicture*}(0.5,0.5)(-6.5,-14.5)

\psline(-0.12,-13.88)(-0.88,-13.12)
\psline(-1.12,-12.88)(-1.88,-12.12)
\psline(-2.12,-11.88)(-2.88,-11.12)
\psline(-3.12,-10.88)(-3.88,-10.12)
\psline(-4,-9.84)(-4,-9.16)
\psline(-4.12,-9.88)(-4.88,-9.12)
\psline(-4,-8.84)(-4,-8.16)
\psline(-4.88,-8.88)(-4.12,-8.12)
\psline(-5.12,-8.88)(-5.88,-8.12)
\psline(-3.88,-7.88)(-3.12,-7.12)
\psline(-4.12,-7.88)(-4.88,-7.12)
\psline(-5.88,-7.88)(-5.12,-7.12)
\psline(-2.88,-6.88)(-2.12,-6.12)
\psline(-3.12,-6.88)(-3.88,-6.12)
\psline(-4.88,-6.88)(-4.12,-6.12)
\psline(-1.88,-5.88)(-1.12,-5.12)
\psline(-2.12,-5.88)(-2.88,-5.12)
\psline(-3.88,-5.88)(-3.12,-5.12)
\psline(-4,-5.84)(-4,-5.16)
\psline(-0.88,-4.88)(-0.12,-4.12)
\psline(-1.12,-4.88)(-1.88,-4.12)
\psline(-2.88,-4.88)(-2.12,-4.12)
\psline(-3.12,-4.88)(-3.88,-4.12)
\psline(-4,-4.84)(-4,-4.16)
\psline(-0.12,-3.88)(-0.88,-3.12)
\psline(-1.88,-3.88)(-1.12,-3.12)
\psline(-2.12,-3.88)(-2.88,-3.12)
\psline(-3.88,-3.88)(-3.12,-3.12)
\psline(-4.12,-3.88)(-4.88,-3.12)
\psline(-1.12,-2.88)(-1.88,-2.12)
\psline(-2.88,-2.88)(-2.12,-2.12)
\psline(-3.12,-2.88)(-3.88,-2.12)
\psline(-4.88,-2.88)(-4.12,-2.12)
\psline(-5.12,-2.88)(-5.88,-2.12)
\psline(-4,-1.84)(-4,-1.16)
\psline(-4.12,-1.88)(-4.88,-1.12)
\psline(-5.88,-1.88)(-5.12,-1.12)
\psline(-4,-0.84)(-4,-0.16)
\psline(-4.88,-0.88)(-4.12,-0.12)

\pscircle*(-0,-14){0.16}
\pscircle(-0,-4){0.16}  \psline(0.12,-3.88)(-0.12,-4.12)  \psline(0.12,-4.12)(-0.12,-3.88)
\pscircle*(-1,-13){0.16}
\pscircle(-1,-5){0.16}  \psline(-0.88,-4.88)(-1.12,-5.12)  \psline(-0.88,-5.12)(-1.12,-4.88)
\pscircle(-1,-3){0.16}
\pscircle*(-2,-12){0.16}
\pscircle(-2,-6){0.16}  \psline(-1.88,-5.88)(-2.12,-6.12)  \psline(-1.88,-6.12)(-2.12,-5.88)
\pscircle(-2,-4){0.16}
\pscircle(-2,-2){0.16}
\pscircle*(-3,-11){0.16}
\pscircle(-3,-7){0.16}  \psline(-2.88,-6.88)(-3.12,-7.12)  \psline(-2.88,-7.12)(-3.12,-6.88)
\pscircle(-3,-5){0.16}
\pscircle(-3,-3){0.16}
\pscircle*(-4,-10){0.16}
\psdiamond[fillstyle=solid,fillcolor=black](-4,-9)(0.256,0.256)
\pscircle(-4,-8){0.16}  \psline(-3.88,-7.88)(-4.12,-8.12)  \psline(-3.88,-8.12)(-4.12,-7.88)
\pscircle(-4,-6){0.16}
\pscircle(-4,-5){0.16}
\pscircle(-4,-4){0.16}
\pscircle(-4,-2){0.16}
\pscircle(-4,-1){0.16}
\pscircle(-4,-0){0.16}
\pscircle*(-5,-9){0.16}
\pscircle(-5,-7){0.16}  \psline(-4.88,-6.88)(-5.12,-7.12)  \psline(-4.88,-7.12)(-5.12,-6.88)
\pscircle(-5,-3){0.16}
\pscircle(-5,-1){0.16}
\psdiamond[fillstyle=solid,fillcolor=black](-6,-8)(0.256,0.256)
\pscircle(-6,-2){0.16}

\end{pspicture*}



==> carquois/alpha6.tex <==
%auto-ignore

\psset{unit=5mm}

\begin{pspicture*}(0.5,0.5)(-6.5,-15.5)

\psline(-0.12,-14.88)(-0.88,-14.12)
\psline(-1.12,-13.88)(-1.88,-13.12)
\psline(-2.12,-12.88)(-2.88,-12.12)
\psline(-3.12,-11.88)(-3.88,-11.12)
\psline(-4,-10.84)(-4,-10.16)
\psline(-4.12,-10.88)(-4.88,-10.12)
\psline(-4,-9.84)(-4,-9.16)
\psline(-4.88,-9.88)(-4.12,-9.12)
\psline(-5.12,-9.88)(-5.88,-9.12)
\psline(-3.88,-8.88)(-3.12,-8.12)
\psline(-4.12,-8.88)(-4.88,-8.12)
\psline(-5.88,-8.88)(-5.12,-8.12)
\psline(-2.88,-7.88)(-2.12,-7.12)
\psline(-3.12,-7.88)(-3.88,-7.12)
\psline(-4.88,-7.88)(-4.12,-7.12)
\psline(-1.88,-6.88)(-1.12,-6.12)
\psline(-2.12,-6.88)(-2.88,-6.12)
\psline(-3.88,-6.88)(-3.12,-6.12)
\psline(-4,-6.84)(-4,-6.16)
\psline(-0.88,-5.88)(-0.12,-5.12)
\psline(-1.12,-5.88)(-1.88,-5.12)
\psline(-2.88,-5.88)(-2.12,-5.12)
\psline(-3.12,-5.88)(-3.88,-5.12)
\psline(-4,-5.84)(-4,-5.16)
\psline(-0.12,-4.88)(-0.88,-4.12)
\psline(-1.88,-4.88)(-1.12,-4.12)
\psline(-2.12,-4.88)(-2.88,-4.12)
\psline(-3.88,-4.88)(-3.12,-4.12)
\psline(-4.12,-4.88)(-4.88,-4.12)
\psline(-3.12,-3.88)(-3.88,-3.12)
\psline(-4.88,-3.88)(-4.12,-3.12)
\psline(-5.12,-3.88)(-5.88,-3.12)
\psline(-4,-2.84)(-4,-2.16)
\psline(-4.12,-2.88)(-4.88,-2.12)
\psline(-5.88,-2.88)(-5.12,-2.12)
\psline(-4,-1.84)(-4,-1.16)
\psline(-4.88,-1.88)(-4.12,-1.12)
\psline(-3.88,-0.88)(-3.12,-0.12)

\pscircle*(-0,-15){0.16}
\pscircle(-0,-5){0.16}  \psline(0.12,-4.88)(-0.12,-5.12)  \psline(0.12,-5.12)(-0.12,-4.88)
\pscircle*(-1,-14){0.16}
\pscircle(-1,-6){0.16}  \psline(-0.88,-5.88)(-1.12,-6.12)  \psline(-0.88,-6.12)(-1.12,-5.88)
\pscircle(-1,-4){0.16}
\pscircle*(-2,-13){0.16}
\pscircle(-2,-7){0.16}  \psline(-1.88,-6.88)(-2.12,-7.12)  \psline(-1.88,-7.12)(-2.12,-6.88)
\pscircle(-2,-5){0.16}
\pscircle*(-3,-12){0.16}
\pscircle(-3,-8){0.16}  \psline(-2.88,-7.88)(-3.12,-8.12)  \psline(-2.88,-8.12)(-3.12,-7.88)
\pscircle(-3,-6){0.16}
\pscircle(-3,-4){0.16}
\pscircle(-3,-0){0.16}
\pscircle*(-4,-11){0.16}
\psdiamond[fillstyle=solid,fillcolor=black](-4,-10)(0.256,0.256)
\pscircle(-4,-9){0.16}  \psline(-3.88,-8.88)(-4.12,-9.12)  \psline(-3.88,-9.12)(-4.12,-8.88)
\pscircle(-4,-7){0.16}
\pscircle(-4,-6){0.16}
\pscircle(-4,-5){0.16}
\pscircle(-4,-3){0.16}
\pscircle(-4,-2){0.16}
\pscircle(-4,-1){0.16}
\pscircle*(-5,-10){0.16}
\pscircle(-5,-8){0.16}  \psline(-4.88,-7.88)(-5.12,-8.12)  \psline(-4.88,-8.12)(-5.12,-7.88)
\pscircle(-5,-4){0.16}
\pscircle(-5,-2){0.16}
\psdiamond[fillstyle=solid,fillcolor=black](-6,-9)(0.256,0.256)
\pscircle(-6,-3){0.16}

\end{pspicture*}



==> carquois/alpha7.tex <==
%auto-ignore

\psset{unit=5mm}

\begin{pspicture*}(0.5,0.5)(-6.5,-16.5)

\psline(-0.12,-15.88)(-0.88,-15.12)
\psline(-1.12,-14.88)(-1.88,-14.12)
\psline(-2.12,-13.88)(-2.88,-13.12)
\psline(-3.12,-12.88)(-3.88,-12.12)
\psline(-4,-11.84)(-4,-11.16)
\psline(-4.12,-11.88)(-4.88,-11.12)
\psline(-4,-10.84)(-4,-10.16)
\psline(-4.88,-10.88)(-4.12,-10.12)
\psline(-5.12,-10.88)(-5.88,-10.12)
\psline(-3.88,-9.88)(-3.12,-9.12)
\psline(-4.12,-9.88)(-4.88,-9.12)
\psline(-5.88,-9.88)(-5.12,-9.12)
\psline(-2.88,-8.88)(-2.12,-8.12)
\psline(-3.12,-8.88)(-3.88,-8.12)
\psline(-4.88,-8.88)(-4.12,-8.12)
\psline(-1.88,-7.88)(-1.12,-7.12)
\psline(-2.12,-7.88)(-2.88,-7.12)
\psline(-3.88,-7.88)(-3.12,-7.12)
\psline(-4,-7.84)(-4,-7.16)
\psline(-0.88,-6.88)(-0.12,-6.12)
\psline(-1.12,-6.88)(-1.88,-6.12)
\psline(-2.88,-6.88)(-2.12,-6.12)
\psline(-3.12,-6.88)(-3.88,-6.12)
\psline(-4,-6.84)(-4,-6.16)
\psline(-2.12,-5.88)(-2.88,-5.12)
\psline(-3.88,-5.88)(-3.12,-5.12)
\psline(-4.12,-5.88)(-4.88,-5.12)
\psline(-3.12,-4.88)(-3.88,-4.12)
\psline(-4.88,-4.88)(-4.12,-4.12)
\psline(-5.12,-4.88)(-5.88,-4.12)
\psline(-4,-3.84)(-4,-3.16)
\psline(-4.12,-3.88)(-4.88,-3.12)
\psline(-5.88,-3.88)(-5.12,-3.12)
\psline(-4,-2.84)(-4,-2.16)
\psline(-4.88,-2.88)(-4.12,-2.12)
\psline(-3.88,-1.88)(-3.12,-1.12)
\psline(-2.88,-0.88)(-2.12,-0.12)

\pscircle*(-0,-16){0.16}
\pscircle(-0,-6){0.16}  \psline(0.12,-5.88)(-0.12,-6.12)  \psline(0.12,-6.12)(-0.12,-5.88)
\pscircle*(-1,-15){0.16}
\pscircle(-1,-7){0.16}  \psline(-0.88,-6.88)(-1.12,-7.12)  \psline(-0.88,-7.12)(-1.12,-6.88)
\pscircle*(-2,-14){0.16}
\pscircle(-2,-8){0.16}  \psline(-1.88,-7.88)(-2.12,-8.12)  \psline(-1.88,-8.12)(-2.12,-7.88)
\pscircle(-2,-6){0.16}
\pscircle(-2,-0){0.16}
\pscircle*(-3,-13){0.16}
\pscircle(-3,-9){0.16}  \psline(-2.88,-8.88)(-3.12,-9.12)  \psline(-2.88,-9.12)(-3.12,-8.88)
\pscircle(-3,-7){0.16}
\pscircle(-3,-5){0.16}
\pscircle(-3,-1){0.16}
\pscircle*(-4,-12){0.16}
\psdiamond[fillstyle=solid,fillcolor=black](-4,-11)(0.256,0.256)
\pscircle(-4,-10){0.16}  \psline(-3.88,-9.88)(-4.12,-10.12)  \psline(-3.88,-10.12)(-4.12,-9.88)
\pscircle(-4,-8){0.16}
\pscircle(-4,-7){0.16}
\pscircle(-4,-6){0.16}
\pscircle(-4,-4){0.16}
\pscircle(-4,-3){0.16}
\pscircle(-4,-2){0.16}
\pscircle*(-5,-11){0.16}
\pscircle(-5,-9){0.16}  \psline(-4.88,-8.88)(-5.12,-9.12)  \psline(-4.88,-9.12)(-5.12,-8.88)
\pscircle(-5,-5){0.16}
\pscircle(-5,-3){0.16}
\psdiamond[fillstyle=solid,fillcolor=black](-6,-10)(0.256,0.256)
\pscircle(-6,-4){0.16}

\end{pspicture*}



==> carquois/carq-co-pli.tex <==
\begin{pspicture*}(0,0)(9.0,3.6000001)

\psellipse[fillstyle=solid,fillcolor=black](1.2,1.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](3.0,1.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](3.6,1.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](5.4,1.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](7.2,1.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](7.8,3.0)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](7.8,2.4)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](7.8,1.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](7.8,0.6)(0.096,0.096)
\psline(3.0,1.692)(3.6,1.692)
\psline(3.089,1.764)(3.511,1.764)
\psline(3.089,1.836)(3.511,1.836)
\psline(3.0,1.908)(3.6,1.908)
%\psline(3.33,1.8)(3.238,1.877)
%\psline(3.33,1.8)(3.238,1.723)
\psline(3.36,1.8)(3.21,2)
\psline(3.36,1.8)(3.21,1.6)
%
%\psline(3.36,1.8)(3.268,1.877)
%\psline(3.36,1.8)(3.268,1.723)
%
%\psline(3.39,1.8)(3.298,1.877)
%\psline(3.39,1.8)(3.298,1.723)
\psline(7.243,1.886)(7.757,2.914)
\psline(7.268,1.868)(7.732,2.332)
\psline(7.268,1.732)(7.732,1.268)
\psline(7.243,1.714)(7.757,0.686)
\uput[l](1.2,1.8){$d$}
\uput[l](5.4,1.8){$d$}
\uput[l](7.2,1.8){$\a$}
\uput[l](7.2,0.5){$\cD$}
\uput[l](3.0,1.8){$\a$}
\uput[l](3.0,0.5){$\cD'$}
\uput[dr](3.0,1.6){$p$}
\uput[r](3.6,1.8){$\beta$}
\uput[r](7.8,3.0){$\beta_1$}
\uput[r](7.8,2.4){$\beta_2$}
\uput[r](7.8,0.6){$\beta_p$}
\put(7.8,1.8){$\vdots$}
\psbezier[linewidth=2pt](3.0,1.8)(0.5999999,4.2000003)(0.5999999,-0.5999999)(3.0,1.8)
\psbezier[linewidth=2pt](7.2,1.8)(4.7999997,4.2000003)(4.7999997,-0.5999999)(7.2,1.8)


\end{pspicture*}


==> carquois/carq-pli-BD.tex <==
\begin{pspicture*}(0,0)(12.0,3.6000001)

\psellipse(2.4,1.8)(0.096,0.096)
\psellipse(3.0,1.8)(0.096,0.096)
\psellipse(4.2,1.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](4.8,1.8)(0.096,0.096)
\psellipse(9.0,1.8)(0.096,0.096)
\psellipse(9.6,1.8)(0.096,0.096)
\psellipse(10.8,1.8)(0.096,0.096)
\psellipse(11.4,2.4)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](11.4,1.2)(0.096,0.096)
\psline(2.304,1.8)(2.304,1.8)
\psline(2.496,1.8)(2.904,1.8)
\psline(4.289,1.764)(4.711,1.764)
\psline(4.289,1.836)(4.711,1.836)
\psline(4.55,1.8)(4.458,1.877)
\psline(4.55,1.8)(4.458,1.723)
\psline(9.096,1.8)(9.504,1.8)
\psline(10.868,1.868)(11.332,2.332)
\psline(10.868,1.732)(11.332,1.268)
\psline[linestyle=dashed](3.096,1.8)(4.104,1.8)
\psline[linestyle=dashed](9.696,1.8)(10.704,1.8)
\put(1.2,1.8){$D_1$}
\put(7.8,1.8){$D_1$}
\uput[u](9.0,1.8){1}
\uput[u](2.4,1.8){1}
\uput[u](4.2,1.8){$n-1$}
\uput[u](10.8,1.8){$n-1$}
\uput[d](4.8,1.8){$\overline{d}$}
\uput[d](11.4,1.2){$d$}
\psbezier[linewidth=2pt](9.0,1.8)(6.6,4.2000003)(6.6,-0.5999999)(9.0,1.8)
\psbezier[linewidth=2pt](2.4,1.8)(0,4.2000003)(0,-0.5999999)(2.4,1.8)


\end{pspicture*}


==> carquois/carq-pli-f4.tex <==
\begin{pspicture*}(0,0)(11.400001,3.6000001)

\psellipse(3.0,1.8)(0.096,0.096)
\psellipse(3.6,1.8)(0.096,0.096)
\psellipse(4.2,1.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](4.8,1.8)(0.096,0.096)
\psellipse(8.4,1.8)(0.096,0.096)
\psellipse(9.0,1.8)(0.096,0.096)
\psellipse(9.6,2.4)(0.096,0.096)
\psellipse(9.6,1.2)(0.096,0.096)
\psellipse(10.2,2.4)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](10.2,1.2)(0.096,0.096)
\psline(3.689,1.764)(4.111,1.764)
\psline(3.689,1.836)(4.111,1.836)
\psline(3.95,1.8)(3.858,1.877)
\psline(3.95,1.8)(3.858,1.723)
\psline(3.096,1.8)(3.504,1.8)
\psline(4.296,1.8)(4.704,1.8)
\psline(8.496,1.8)(8.904,1.8)
\psline(9.068,1.868)(9.532,2.332)
\psline(9.696,2.4)(10.104,2.4)
\psline(9.068,1.732)(9.532,1.268)
\psline(9.696,1.2)(10.104,1.2)
\uput[d](10.2,1.2){$d$}
\uput[d](4.8,1.8){$\overline{d}$}
\put(1.8,1.8){$D_1$}
\put(7.2,1.8){$D_1$}
\psbezier[linewidth=2pt](3.0,1.8)(0.5999999,4.2000003)(0.5999999,-0.5999999)(3.0,1.8)
\psbezier[linewidth=2pt](8.4,1.8)(5.9999995,4.2000003)(5.9999995,-0.5999999)(8.4,1.8)


\end{pspicture*}


==> carquois/carq1.tex <==
\begin{pspicture*}(0,0)(4.2000003,6.0)

\psellipse(0.6,5.4)(0.096,0.096)
\psline(0.532,5.332)(0.668,5.468)
\psline(0.532,5.468)(0.668,5.332)
\psellipse[fillstyle=solid,fillcolor=black](0.6,0.6)(0.096,0.096)
\psellipse(1.2,4.8)(0.096,0.096)
\psline(1.132,4.732)(1.268,4.868)
\psline(1.132,4.868)(1.268,4.732)
\psellipse[fillstyle=solid,fillcolor=black](1.2,1.2)(0.096,0.096)
\psellipse(1.8,4.2)(0.096,0.096)
\psline(1.732,4.132)(1.868,4.268)
\psline(1.732,4.268)(1.868,4.132)
\psellipse[fillstyle=solid,fillcolor=black](1.8,1.8)(0.096,0.096)
\psellipse(2.4,3.6)(0.096,0.096)
\psline(2.332,3.532)(2.468,3.668)
\psline(2.332,3.668)(2.468,3.532)
\pspolygon[fillstyle=solid,fillcolor=black](2.52,3.0)(2.4,3.12)(2.28,3.0)(2.4,2.88)
\psellipse[fillstyle=solid,fillcolor=black](2.4,2.4)(0.096,0.096)
\pspolygon[fillstyle=solid,fillcolor=black](3.12,3.0)(3.0,3.12)(2.88,3.0)(3.0,2.88)
\psline(0.668,5.332)(1.132,4.868)
\psline(1.868,4.132)(2.332,3.668)
\psline(2.468,3.532)(2.94,3.06)
\psline(2.4,3.504)(2.4,3.12)
\psline(2.4,2.88)(2.4,2.496)
\psline(2.94,2.94)(2.468,2.468)
\psline(2.332,2.332)(1.868,1.868)
\psline(1.132,1.132)(0.668,0.668)
\psline[linestyle=dashed](1.268,4.732)(1.732,4.268)
\psline[linestyle=dashed](1.732,1.732)(1.268,1.268)
\uput[l](2.4,3.0){$\s^{n-1}$}
\uput[r](3.0,3.0){$\tau^{n-1}$}


\end{pspicture*}


==> carquois/carq2.tex <==
\begin{pspicture*}(0,0)(8.5,7.8)

\pspolygon[fillstyle=solid,fillcolor=black](1.32,3.6)(1.2,3.72)(1.08,3.6)(1.2,3.48)
\psellipse(1.8,4.2)(0.096,0.096)
\psline(1.732,4.132)(1.868,4.268)
\psline(1.732,4.268)(1.868,4.132)
\psellipse[fillstyle=solid,fillcolor=black](1.8,3.0)(0.096,0.096)
\psellipse(2.4,4.8)(0.096,0.096)
\psellipse(2.4,3.6)(0.096,0.096)
\psline(2.332,3.532)(2.468,3.668)
\psline(2.332,3.668)(2.468,3.532)
\psellipse(3.0,4.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](3.0,1.8)(0.096,0.096)
\psellipse(3.6,6.0)(0.096,0.096)
\psellipse(3.6,2.4)(0.096,0.096)
\psline(3.532,2.332)(3.668,2.468)
\psline(3.532,2.468)(3.668,2.332)
\psellipse[fillstyle=solid,fillcolor=black](3.6,1.2)(0.096,0.096)
\psellipse(4.2,6.6)(0.096,0.096)
\psellipse(4.2,5.4)(0.096,0.096)
\psellipse(4.2,3.0)(0.096,0.096)
\psline(4.132,2.932)(4.268,3.068)
\psline(4.132,3.068)(4.268,2.932)
\psellipse[fillstyle=solid,fillcolor=black](4.2,1.8)(0.096,0.096)
\psellipse(4.8,7.2)(0.096,0.096)
\psellipse(4.8,6.0)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](4.8,2.4)(0.096,0.096)
\psellipse(5.4,6.6)(0.096,0.096)
\psellipse(5.4,4.2)(0.096,0.096)
\psline(5.332,4.132)(5.468,4.268)
\psline(5.332,4.268)(5.468,4.132)
\psellipse(6.0,4.8)(0.096,0.096)
\psline(5.932,4.732)(6.068,4.868)
\psline(5.932,4.868)(6.068,4.732)
\psellipse[fillstyle=solid,fillcolor=black](6.0,3.6)(0.096,0.096)
\psellipse(6.6,5.4)(0.096,0.096)
\psline(6.532,5.332)(6.668,5.468)
\psline(6.532,5.468)(6.668,5.332)
\psellipse[fillstyle=solid,fillcolor=black](6.6,4.2)(0.096,0.096)
\pspolygon[fillstyle=solid,fillcolor=black](7.32,4.8)(7.2,4.92)(7.08,4.8)(7.2,4.68)
\psline(3.668,1.268)(4.132,1.732)
\psline(4.268,1.868)(4.732,2.332)
\psline(4.732,2.468)(4.268,2.932)
\psline(4.132,1.868)(3.668,2.332)
\psline(3.532,1.268)(3.068,1.732)
\psline(3.068,1.868)(3.532,2.332)
\psline(3.668,2.468)(4.132,2.932)
\psline(6.068,3.668)(6.532,4.132)
\psline(6.668,4.268)(7.14,4.74)
\psline(5.932,3.668)(5.468,4.132)
\psline(6.532,4.268)(6.068,4.732)
\psline(7.14,4.86)(6.668,5.332)
\psline(5.468,4.268)(5.932,4.732)
\psline(6.068,4.868)(6.532,5.332)
\psline(1.868,3.068)(2.332,3.532)
\psline(2.468,3.668)(2.932,4.132)
\psline(1.732,3.068)(1.26,3.54)
\psline(2.332,3.668)(1.868,4.132)
\psline(2.932,4.268)(2.468,4.732)
\psline(1.26,3.66)(1.732,4.132)
\psline(1.868,4.268)(2.332,4.732)
\psline(4.268,5.468)(4.732,5.932)
\psline(4.868,6.068)(5.332,6.532)
\psline(4.104,5.4)(4.104,5.4)
\psline(4.132,5.468)(3.668,5.932)
\psline(4.732,6.068)(4.268,6.532)
\psline(5.332,6.668)(4.868,7.132)
\psline(3.668,6.068)(4.132,6.532)
\psline(4.268,6.668)(4.732,7.132)
\psline[linestyle=dashed](6.532,5.468)(5.468,6.532)
\psline[linestyle=dashed](5.932,4.868)(4.868,5.932)
\psline[linestyle=dashed](5.332,4.268)(4.268,5.332)
\psline[linestyle=dashed](4.868,2.468)(5.932,3.532)
\psline[linestyle=dashed](4.268,3.068)(5.332,4.132)
\psline[linestyle=dashed](4.132,3.068)(3.068,4.132)
\psline[linestyle=dashed](3.068,4.268)(4.132,5.332)
\psline[linestyle=dashed](2.468,4.868)(3.532,5.932)
\psline[linestyle=dashed](3.532,2.468)(2.468,3.532)
\psline[linestyle=dashed](2.932,1.868)(1.868,2.932)
\uput[r](7.2,4.8){$\tau^{n-p+1}$}
\uput[r](4.8,2.4){$\tau^{3}$}
\uput[r](4.2,1.8){$\tau^{2}$}
\uput[l](3.0,1.8){$\s^{2}$}
\uput[l](1.2,3.6){$\s^{p}$}
\uput[d](3.6,1.2){$\s^{1}$}


\end{pspicture*}


==> carquois/carq3bis.tex <==
\begin{pspicture*}(0,0)(12.0,5.4)

\psellipse[fillstyle=solid,fillcolor=black](0.6,4.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](0.6,1.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](1.2,3.6)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](1.2,2.4)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](1.8,4.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](1.8,3.0)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](2.4,3.6)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](4.2,4.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](4.2,1.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](4.8,3.6)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](4.8,2.4)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](5.4,4.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](5.4,3.0)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](6.0,3.6)(0.096,0.096)
\psellipse(6.6,4.2)(0.096,0.096)
\psline(6.532,4.132)(6.668,4.268)
\psline(6.532,4.268)(6.668,4.132)
\psellipse[fillstyle=solid,fillcolor=black](8.4,4.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](8.4,1.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](9.0,3.6)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](9.0,2.4)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](9.6,4.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](9.6,3.0)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](10.2,3.6)(0.096,0.096)
\psellipse(10.8,4.8)(0.096,0.096)
\psline(10.732,4.732)(10.868,4.868)
\psline(10.732,4.868)(10.868,4.732)
\psellipse(10.8,4.2)(0.096,0.096)
\psline(10.732,4.132)(10.868,4.268)
\psline(10.732,4.268)(10.868,4.132)
\psellipse(10.8,3.0)(0.096,0.096)
\psline(10.732,2.932)(10.868,3.068)
\psline(10.732,3.068)(10.868,2.932)
\psellipse(10.8,2.4)(0.096,0.096)
\psline(10.732,2.332)(10.868,2.468)
\psline(10.732,2.468)(10.868,2.332)
\psline(0.668,1.868)(1.132,2.332)
\psline(1.868,3.068)(2.332,3.532)
\psline(2.332,3.668)(1.868,4.132)
\psline(1.132,3.668)(0.668,4.132)
\psline(1.288,3.637)(1.763,4.112)
\psline(1.237,3.688)(1.712,4.163)
\psline(1.55,3.95)(1.43,3.94)
\psline(1.55,3.95)(1.54,3.83)
\psline(1.237,3.512)(1.712,3.037)
\psline(1.288,3.563)(1.763,3.088)
\psline(1.55,3.25)(1.54,3.37)
\psline(1.55,3.25)(1.43,3.26)
\psline(1.288,2.437)(1.763,2.912)
\psline(1.237,2.488)(1.712,2.963)
\psline(1.55,2.75)(1.43,2.74)
\psline(1.55,2.75)(1.54,2.63)
\psline(4.268,1.868)(4.732,2.332)
\psline(5.468,3.068)(5.932,3.532)
\psline(5.932,3.668)(5.468,4.132)
\psline(4.732,3.668)(4.268,4.132)
\psline(4.888,2.437)(5.363,2.912)
\psline(4.837,2.488)(5.312,2.963)
\psline(5.15,2.75)(5.03,2.74)
\psline(5.15,2.75)(5.14,2.63)
\psline(4.837,3.512)(5.312,3.037)
\psline(4.888,3.563)(5.363,3.088)
\psline(5.15,3.25)(5.14,3.37)
\psline(5.15,3.25)(5.03,3.26)
\psline(4.888,3.637)(5.363,4.112)
\psline(4.837,3.688)(5.312,4.163)
\psline(5.15,3.95)(5.03,3.94)
\psline(5.15,3.95)(5.14,3.83)
\psline(6.076,3.524)(6.676,4.124)
\psline(6.088,3.637)(6.563,4.112)
\psline(6.037,3.688)(6.512,4.163)
\psline(5.924,3.676)(6.524,4.276)
\psline(6.33,3.93)(6.21,3.92)
\psline(6.33,3.93)(6.32,3.81)
\psline(8.468,1.868)(8.932,2.332)
\psline(9.668,3.068)(10.132,3.532)
\psline(10.132,3.668)(9.668,4.132)
\psline(8.932,3.668)(8.468,4.132)
\psline(9.088,3.637)(9.563,4.112)
\psline(9.037,3.688)(9.512,4.163)
\psline(9.35,3.95)(9.23,3.94)
\psline(9.35,3.95)(9.34,3.83)
\psline(9.037,3.512)(9.512,3.037)
\psline(9.088,3.563)(9.563,3.088)
\psline(9.35,3.25)(9.34,3.37)
\psline(9.35,3.25)(9.23,3.26)
\psline(9.088,2.437)(9.563,2.912)
\psline(9.037,2.488)(9.512,2.963)
\psline(9.35,2.75)(9.23,2.74)
\psline(9.35,2.75)(9.34,2.63)
\psline(10.243,3.686)(10.757,4.714)
\psline(10.268,3.668)(10.732,4.132)
\psline(10.268,3.532)(10.732,3.068)
\psline(10.243,3.514)(10.757,2.486)
\uput[d](10.8,4.2){$\vdots$}
\put(6.6,3.6){$p$}
\uput[dr](1.4,1.2){$w$}
\uput[dr](5,1.2){$w'$}
\uput[dr](9,1.2){$(w_i)_{i\in[1,p]}$}
\uput[r](10.8,4.8){$w_1$}
\uput[r](10.8,2.4){$w_{p}$}


\end{pspicture*}


==> carquois/carq4.tex <==
\begin{pspicture*}(0,0)(6.6000004,5.4)

\psellipse[fillstyle=solid,fillcolor=black](0.6,4.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](0.6,1.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](1.2,3.6)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](1.2,2.4)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](1.8,4.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](1.8,3.0)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](2.4,3.6)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](4.2,1.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](4.8,4.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](4.8,3.6)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](4.8,2.4)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](5.4,4.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](5.4,3.0)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](6.0,3.6)(0.096,0.096)
\psline(0.668,1.868)(1.132,2.332)
\psline(1.868,3.068)(2.332,3.532)
\psline(2.332,3.668)(1.868,4.132)
\psline(4.268,1.868)(4.732,2.332)
\psline(1.132,3.668)(0.668,4.132)
\psline(5.468,3.068)(5.932,3.532)
\psline(5.932,3.668)(5.468,4.132)
\psline(4.888,2.437)(5.363,2.912)
\psline(4.837,2.488)(5.312,2.963)
\psline(5.15,2.75)(5.03,2.74)
\psline(5.15,2.75)(5.14,2.63)
\psline(4.837,3.512)(5.312,3.037)
\psline(4.888,3.563)(5.363,3.088)
\psline(5.15,3.25)(5.14,3.37)
\psline(5.15,3.25)(5.03,3.26)
\psline(4.888,3.637)(5.363,4.112)
\psline(4.837,3.688)(5.312,4.163)
\psline(5.15,3.95)(5.03,3.94)
\psline(5.15,3.95)(5.14,3.83)
\psline(4.837,4.712)(5.312,4.237)
\psline(4.888,4.763)(5.363,4.288)
\psline(5.15,4.45)(5.14,4.57)
\psline(5.15,4.45)(5.03,4.46)
\psline(1.288,2.437)(1.763,2.912)
\psline(1.237,2.488)(1.712,2.963)
\psline(1.55,2.75)(1.43,2.74)
\psline(1.55,2.75)(1.54,2.63)
\psline(1.237,3.512)(1.712,3.037)
\psline(1.288,3.563)(1.763,3.088)
\psline(1.55,3.25)(1.54,3.37)
\psline(1.55,3.25)(1.43,3.26)
\psline(1.288,3.637)(1.763,4.112)
\psline(1.237,3.688)(1.712,4.163)
\psline(1.55,3.95)(1.43,3.94)
\psline(1.55,3.95)(1.54,3.83)
\uput[d](4.8,1.2){$\s_{7,2}$}
\uput[d](1.2,1.2){$\s_{7,1}$}


\end{pspicture*}


==> carquois/carq5.tex <==
\begin{pspicture*}(0,0)(6.6000004,6.0)

\psellipse[fillstyle=solid,fillcolor=black](0.6,4.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](0.6,1.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](1.2,4.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](1.2,3.6)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](1.2,2.4)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](1.8,4.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](1.8,3.0)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](2.4,3.6)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](4.2,5.4)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](4.2,1.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](4.8,4.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](4.8,3.6)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](4.8,2.4)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](5.4,4.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](5.4,3.0)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](6.0,3.6)(0.096,0.096)
\psline(0.668,1.868)(1.132,2.332)
\psline(1.868,3.068)(2.332,3.532)
\psline(2.332,3.668)(1.868,4.132)
\psline(1.132,3.668)(0.668,4.132)
\psline(0.668,4.268)(1.132,4.732)
\psline(1.288,2.437)(1.763,2.912)
\psline(1.237,2.488)(1.712,2.963)
\psline(1.55,2.75)(1.43,2.74)
\psline(1.55,2.75)(1.54,2.63)
\psline(1.237,3.512)(1.712,3.037)
\psline(1.288,3.563)(1.763,3.088)
\psline(1.55,3.25)(1.54,3.37)
\psline(1.55,3.25)(1.43,3.26)
\psline(1.288,3.637)(1.763,4.112)
\psline(1.237,3.688)(1.712,4.163)
\psline(1.55,3.95)(1.43,3.94)
\psline(1.55,3.95)(1.54,3.83)
\psline(1.237,4.712)(1.712,4.237)
\psline(1.288,4.763)(1.763,4.288)
\psline(1.55,4.45)(1.54,4.57)
\psline(1.55,4.45)(1.43,4.46)
\psline(4.268,1.868)(4.732,2.332)
\psline(5.468,3.068)(5.932,3.532)
\psline(5.932,3.668)(5.468,4.132)
\psline(4.732,4.868)(4.268,5.332)
\psline(4.837,4.712)(5.312,4.237)
\psline(4.888,4.763)(5.363,4.288)
\psline(5.15,4.45)(5.14,4.57)
\psline(5.15,4.45)(5.03,4.46)
\psline(4.888,3.637)(5.363,4.112)
\psline(4.837,3.688)(5.312,4.163)
\psline(5.15,3.95)(5.03,3.94)
\psline(5.15,3.95)(5.14,3.83)
\psline(4.837,3.512)(5.312,3.037)
\psline(4.888,3.563)(5.363,3.088)
\psline(5.15,3.25)(5.14,3.37)
\psline(5.15,3.25)(5.03,3.26)
\psline(4.888,2.437)(5.363,2.912)
\psline(4.837,2.488)(5.312,2.963)
\psline(5.15,2.75)(5.03,2.74)
\psline(5.15,2.75)(5.14,2.63)
\uput[d](1.2,1.2){$\s_{8,1}$}
\uput[d](4.8,1.2){$\s_{8,2}$}


\end{pspicture*}


==> carquois/carq6.tex <==
\begin{pspicture*}(0,0)(9.6,4.2000003)

\psellipse[fillstyle=solid,fillcolor=black](0.6,2.4)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](1.2,2.4)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](1.8,2.4)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](2.4,2.4)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](3.0,2.4)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](5.4,2.4)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](6.0,2.4)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](6.6,2.4)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](7.2,3.0)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](7.2,2.4)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](7.8,2.4)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](8.4,2.4)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](9.0,2.4)(0.096,0.096)
\psline(8.904,2.4)(8.496,2.4)
\psline(8.304,2.4)(7.896,2.4)
\psline(7.704,2.4)(7.296,2.4)
\psline(7.104,2.4)(6.696,2.4)
\psline(6.504,2.4)(6.096,2.4)
\psline(5.904,2.4)(5.496,2.4)
\psline(7.2,2.496)(7.2,2.904)
\psline(2.904,2.4)(2.496,2.4)
\psline(2.304,2.4)(1.896,2.4)
\psline(1.104,2.4)(0.696,2.4)
\psline(1.289,2.364)(1.711,2.364)
\psline(1.289,2.436)(1.711,2.436)
\psline(1.55,2.4)(1.458,2.477)
\psline(1.55,2.4)(1.458,2.323)
\uput[d](0.6,2.4){$\a_1$}
\uput[d](6.0,2.4){$\a_1$}
\uput[d](1.2,2.4){$\a_2$}
\uput[u](7.2,3.0){$\a_2$}
\uput[d](1.8,2.4){$\a_3$}
\uput[d](6.6,2.4){$\a_3$}
\uput[d](2.4,2.4){$\a_4$}
\uput[d](7.2,2.4){$\a_4$}
\uput[d](3.0,2.4){$\a_5$}
\uput[d](7.8,2.4){$\a_5$}
\uput[d](8.4,2.4){$\a_6$}
\uput[d](9.0,2.4){$\a_7$}
\uput[d](5.4,2.4){$\a_0$}
\put(1.8,1.2){$\widetilde{F}_4^2$}
\put(7.2,1.2){$\widetilde{E}_7^1$}


\end{pspicture*}


==> carquois/carq7.tex <==
\begin{pspicture*}(0,0)(12.6,5.4)

\psellipse[fillstyle=solid,fillcolor=black](0.6,4.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](0.6,1.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](1.2,3.6)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](1.2,2.4)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](1.8,4.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](1.8,3.0)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](2.4,3.6)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](3.0,4.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](4.8,1.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](5.4,4.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](5.4,3.6)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](5.4,2.4)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](6.0,4.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](6.0,3.0)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](6.6,3.6)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](7.2,4.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](9.0,1.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](9.6,3.6)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](9.6,2.4)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](10.2,4.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](10.2,3.0)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](10.8,4.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](10.8,3.6)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](11.4,4.2)(0.096,0.096)
\psline(0.668,1.868)(1.132,2.332)
\psline(1.868,3.068)(2.332,3.532)
\psline(2.468,3.668)(2.932,4.132)
\psline(2.332,3.668)(1.868,4.132)
\psline(1.132,3.668)(0.668,4.132)
\psline(1.288,3.637)(1.763,4.112)
\psline(1.237,3.688)(1.712,4.163)
\psline(1.55,3.95)(1.43,3.94)
\psline(1.55,3.95)(1.54,3.83)
\psline(1.237,3.512)(1.712,3.037)
\psline(1.288,3.563)(1.763,3.088)
\psline(1.55,3.25)(1.54,3.37)
\psline(1.55,3.25)(1.43,3.26)
\psline(1.288,2.437)(1.763,2.912)
\psline(1.237,2.488)(1.712,2.963)
\psline(1.55,2.75)(1.43,2.74)
\psline(1.55,2.75)(1.54,2.63)
\psline(4.868,1.868)(5.332,2.332)
\psline(6.068,3.068)(6.532,3.532)
\psline(6.668,3.668)(7.132,4.132)
\psline(6.532,3.668)(6.068,4.132)
\psline(5.488,2.437)(5.963,2.912)
\psline(5.437,2.488)(5.912,2.963)
\psline(5.75,2.75)(5.63,2.74)
\psline(5.75,2.75)(5.74,2.63)
\psline(5.437,3.512)(5.912,3.037)
\psline(5.488,3.563)(5.963,3.088)
\psline(5.75,3.25)(5.74,3.37)
\psline(5.75,3.25)(5.63,3.26)
\psline(5.488,3.637)(5.963,4.112)
\psline(5.437,3.688)(5.912,4.163)
\psline(5.75,3.95)(5.63,3.94)
\psline(5.75,3.95)(5.74,3.83)
\psline(5.437,4.712)(5.912,4.237)
\psline(5.488,4.763)(5.963,4.288)
\psline(5.75,4.45)(5.74,4.57)
\psline(5.75,4.45)(5.63,4.46)
\psline(9.068,1.868)(9.532,2.332)
\psline(10.268,3.068)(10.732,3.532)
\psline(10.868,3.668)(11.332,4.132)
\psline(11.332,4.268)(10.868,4.732)
\psline(10.732,4.732)(10.268,4.268)
\psline(10.268,4.132)(10.732,3.668)
\psline(9.688,2.437)(10.163,2.912)
\psline(9.637,2.488)(10.112,2.963)
\psline(9.95,2.75)(9.83,2.74)
\psline(9.95,2.75)(9.94,2.63)
\psline(9.637,3.512)(10.112,3.037)
\psline(9.688,3.563)(10.163,3.088)
\psline(9.95,3.25)(9.94,3.37)
\psline(9.95,3.25)(9.83,3.26)
\psline(9.688,3.637)(10.163,4.112)
\psline(9.637,3.688)(10.112,4.163)
\psline(9.95,3.95)(9.83,3.94)
\psline(9.95,3.95)(9.94,3.83)
\uput[d](1.8,1.2){$\s_{8,3}$}
\uput[d](6.0,1.2){$\s_{8,4}$}
\uput[d](10.2,1.2){$\s_{8,5}$}


\end{pspicture*}


==> carquois/carq8.tex <==
\begin{pspicture*}(0,0)(4.8,3.6000001)

\psellipse[fillstyle=solid,fillcolor=black](0.6,3.0)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](1.2,2.4)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](1.8,3.0)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](1.8,1.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](2.4,3.0)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](2.4,2.4)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](2.4,1.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](2.4,0.6)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](3.0,3.0)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](3.0,1.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](3.6,2.4)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](4.2,3.0)(0.096,0.096)
\psline(0.668,2.932)(1.132,2.468)
\psline(1.268,2.332)(1.732,1.868)
\psline(1.868,1.732)(2.332,1.268)
\psline(2.4,1.104)(2.4,0.696)
\psline(4.132,2.932)(3.668,2.468)
\psline(3.532,2.332)(3.068,1.868)
\psline(2.932,1.732)(2.468,1.268)
\psline(2.4,2.904)(2.4,2.496)
\psline(2.468,2.332)(2.932,1.868)
\psline(2.332,2.332)(1.868,1.868)
\psline(1.732,2.932)(1.268,2.468)
\psline(1.868,2.932)(2.332,2.468)
\psline(2.932,2.932)(2.468,2.468)
\psline(3.068,2.932)(3.532,2.468)


\end{pspicture*}


==> carquois/carq9.tex <==
\begin{pspicture*}(0,0)(3.6000001,3.6000001)

\psellipse(0.6,3.0)(0.096,0.096)
\psline(0.532,2.932)(0.668,3.068)
\psline(0.532,3.068)(0.668,2.932)
\psellipse[fillstyle=solid,fillcolor=black](0.6,0.6)(0.096,0.096)
\psellipse(1.2,2.4)(0.096,0.096)
\psline(1.132,2.332)(1.268,2.468)
\psline(1.132,2.468)(1.268,2.332)
\psellipse[fillstyle=solid,fillcolor=black](1.2,1.2)(0.096,0.096)
\psellipse(1.8,3.0)(0.096,0.096)
\psline(1.732,2.932)(1.868,3.068)
\psline(1.732,3.068)(1.868,2.932)
\psellipse[fillstyle=solid,fillcolor=black](1.8,1.8)(0.096,0.096)
\pspolygon[fillstyle=solid,fillcolor=black](2.52,2.4)(2.4,2.52)(2.28,2.4)(2.4,2.28)
\psline(1.704,3.0)(1.704,3.0)
\psline(1.868,2.932)(2.34,2.46)
\psline(2.34,2.34)(1.868,1.868)
\psline(1.132,1.132)(0.668,0.668)
\psline(0.668,2.932)(1.132,2.468)
\psline(1.288,2.437)(1.763,2.912)
\psline(1.237,2.488)(1.712,2.963)
\psline(1.55,2.75)(1.43,2.74)
\psline(1.55,2.75)(1.54,2.63)
\psline(1.237,2.312)(1.712,1.837)
\psline(1.288,2.363)(1.763,1.888)
\psline(1.55,2.05)(1.54,2.17)
\psline(1.55,2.05)(1.43,2.06)
\psline(1.288,1.237)(1.763,1.712)
\psline(1.237,1.288)(1.712,1.763)
\psline(1.55,1.55)(1.43,1.54)
\psline(1.55,1.55)(1.54,1.43)
\uput[r](2.4,2.4){$\s^{4,2}$}


\end{pspicture*}


==> carquois/d-pliage.tex <==
\begin{pspicture*}(0,0)(12.0,7.2000003)

\psellipse[fillstyle=solid,fillcolor=black](1.2,1.2)(0.096,0.096)
\psellipse(1.8,5.4)(0.096,0.096)
\psline(1.732,5.332)(1.868,5.468)
\psline(1.732,5.468)(1.868,5.332)
\psellipse(1.8,4.2)(0.096,0.096)
\psline(1.732,4.132)(1.868,4.268)
\psline(1.732,4.268)(1.868,4.132)
\psellipse[fillstyle=solid,fillcolor=black](4.8,1.2)(0.096,0.096)
\psellipse(5.4,4.2)(0.096,0.096)
\psline(5.332,4.132)(5.468,4.268)
\psline(5.332,4.268)(5.468,4.132)
\psellipse(7.8,5.4)(0.096,0.096)
\psline(7.732,5.332)(7.868,5.468)
\psline(7.732,5.468)(7.868,5.332)
\psellipse(7.8,4.2)(0.096,0.096)
\psline(7.732,4.132)(7.868,4.268)
\psline(7.732,4.268)(7.868,4.132)
\psellipse(10.2,4.2)(0.096,0.096)
\psline(10.132,4.132)(10.268,4.268)
\psline(10.132,4.268)(10.268,4.132)
\psline(1.692,5.4)(1.692,4.2)
\psline(1.764,5.311)(1.764,4.289)
\psline(1.836,5.311)(1.836,4.289)
\psline(1.908,5.4)(1.908,4.2)
%\psline(1.8,4.74)(1.877,4.832)
\psline(1.8,4.74)(2,5)
\psline(1.8,4.74)(1.6,5)
\psline(7.714,5.357)(5.486,4.243)
\psline(7.8,5.304)(7.8,4.296)
\psline(7.886,5.357)(10.114,4.243)
\uput[u](1.8,1.8){$\overline{D}_0$}
\uput[u](5.4,1.8){$D_0^1$}
\uput[u](7.8,1.8){$D_0^2$}
\uput[u](10.2,1.8){$D_0^p$}
\uput[l](1.8,4.8){$p$}
\uput[l](1.8,4.2){$\overline{x}_0$}
\uput[l](5.4,4.2){${x}_0^1$}
\uput[l](7.8,4.2){${x}_0^2$}
\uput[r](10.2,4.2){${x}_0^p$}
\put(1.65,6.0){$\overline{E}$}
\put(7.65,6.0){$E$}
\put(7.2,5.4){$e$}
\put(1.2,5.4){$\overline{e}$}
\put(9.0,4.2){$\ldots$}
\uput[dl](1.2,1.2){$\overline{d}$}
\uput[dl](4.8,1.2){${d}$}
\psbezier[linewidth=2pt](1.8,4.2)(-1.1279981,-0.21600123)(4.7280016,-0.21599893)(1.8,4.2)
\psbezier[linewidth=2pt](5.4,4.2)(2.472002,-0.21600123)(8.328002,-0.21599893)(5.4,4.2)
\psbezier[linewidth=2pt](7.8,4.2)(4.872002,-0.21600123)(10.728003,-0.21599893)(7.8,4.2)
\psbezier[linewidth=2pt](10.2,4.2)(7.2720017,-0.21600123)(13.128002,-0.21599893)(10.2,4.2)
\psbezier[linewidth=2pt](1.8,5.4)(4.3920007,7.031999)(-0.79199934,7.032001)(1.8,5.4)
\psbezier[linewidth=2pt](7.8,5.4)(10.392,7.031999)(5.2080007,7.032001)(7.8,5.4)


\end{pspicture*}


==> carquois/d7p7.tex <==
%auto-ignore

\psset{unit=6mm}

\begin{pspicture*}(0.5,0.5)(-5.5,-10.5)

\psline(-0.12,-9.88)(-0.88,-9.12)
\psline(-1,-8.84)(-1,-8.16)
\psline(-1.12,-8.88)(-1.88,-8.12)
\psline(-1,-7.84)(-1,-7.16)
\psline(-1.88,-7.88)(-1.12,-7.12)
\psline(-2.12,-7.88)(-2.88,-7.12)
\psline(-0.88,-6.88)(-0.12,-6.12)
\psline(-1.12,-6.88)(-1.88,-6.12)
\psline(-2.88,-6.88)(-2.12,-6.12)
\psline(-3.12,-6.88)(-3.88,-6.12)
\psline(-0.12,-5.88)(-0.88,-5.12)
\psline(-1.88,-5.88)(-1.12,-5.12)
\psline(-2.12,-5.88)(-2.88,-5.12)
\psline(-3.88,-5.88)(-3.12,-5.12)
\psline(-4.12,-5.88)(-4.88,-5.12)
\psline(-1,-4.84)(-1,-4.16)
\psline(-1.12,-4.88)(-1.88,-4.12)
\psline(-2.88,-4.88)(-2.12,-4.12)
\psline(-3.12,-4.88)(-3.88,-4.12)
\psline(-4.88,-4.88)(-4.12,-4.12)
\psline(-1,-3.84)(-1,-3.16)
\psline(-1.88,-3.88)(-1.12,-3.12)
\psline(-2.12,-3.88)(-2.88,-3.12)
\psline(-3.88,-3.88)(-3.12,-3.12)
\psline(-0.88,-2.88)(-0.12,-2.12)
\psline(-1.12,-2.88)(-1.88,-2.12)
\psline(-2.88,-2.88)(-2.12,-2.12)
\psline(-0.12,-1.88)(-0.88,-1.12)
\psline(-1.88,-1.88)(-1.12,-1.12)
\psline(-1,-0.84)(-1,-0.16)

\pscircle*(-0,-10){0.16}
\pscircle(-0,-6){0.16}  \psline(0.12,-5.88)(-0.12,-6.12)  \psline(0.12,-6.12)(-0.12,-5.88)
\pscircle(-0,-2){0.16}
\pscircle*(-1,-9){0.16}
\psdiamond[fillstyle=solid,fillcolor=black](-1,-8)(0.256,0.256)
\pscircle(-1,-7){0.16}  \psline(-0.88,-6.88)(-1.12,-7.12)  \psline(-0.88,-7.12)(-1.12,-6.88)
\pscircle(-1,-5){0.16}
\pscircle(-1,-4){0.16}
\pscircle(-1,-3){0.16}
\pscircle(-1,-1){0.16}
\pscircle(-1,-0){0.16}
\pscircle*(-2,-8){0.16}
\pscircle(-2,-6){0.16}  \psline(-1.88,-5.88)(-2.12,-6.12)  \psline(-1.88,-6.12)(-2.12,-5.88)
\pscircle(-2,-4){0.16}
\pscircle(-2,-2){0.16}
\pscircle*(-3,-7){0.16}
\pscircle(-3,-5){0.16}  \psline(-2.88,-4.88)(-3.12,-5.12)  \psline(-2.88,-5.12)(-3.12,-4.88)
\pscircle(-3,-3){0.16}
\pscircle*(-4,-6){0.16}
\pscircle(-4,-4){0.16}  \psline(-3.88,-3.88)(-4.12,-4.12)  \psline(-3.88,-4.12)(-4.12,-3.88)
\psdiamond[fillstyle=solid,fillcolor=black](-5,-5)(0.256,0.256)

\end{pspicture*}



==> carquois/d7p7g.tex <==
%auto-ignore

\psset{unit=6mm}

\begin{pspicture*}(0.5,0.5)(-6.7,-10.5)

\psline(-0.12,-9.88)(-0.88,-9.12)
\psline(-1,-8.84)(-1,-8.16)
\psline(-1.12,-8.88)(-1.88,-8.12)
\psline(-1,-7.84)(-1,-7.16)
\psline(-1.88,-7.88)(-1.12,-7.12)
\psline(-2.12,-7.88)(-2.88,-7.12)
\psline(-0.88,-6.88)(-0.12,-6.12)
\psline(-1.12,-6.88)(-1.88,-6.12)
\psline(-2.88,-6.88)(-2.12,-6.12)
\psline(-3.12,-6.88)(-3.88,-6.12)
\psline(-0.12,-5.88)(-0.88,-5.12)
\psline(-1.88,-5.88)(-1.12,-5.12)
\psline(-2.12,-5.88)(-2.88,-5.12)
\psline(-3.88,-5.88)(-3.12,-5.12)
\psline(-4.12,-5.88)(-4.88,-5.12)
\psline(-1,-4.84)(-1,-4.16)
\psline(-1.12,-4.88)(-1.88,-4.12)
\psline(-2.88,-4.88)(-2.12,-4.12)
\psline(-3.12,-4.88)(-3.88,-4.12)
\psline(-4.88,-4.88)(-4.12,-4.12)
\psline(-1,-3.84)(-1,-3.16)
\psline(-1.88,-3.88)(-1.12,-3.12)
\psline(-2.12,-3.88)(-2.88,-3.12)
\psline(-3.88,-3.88)(-3.12,-3.12)
\psline(-0.88,-2.88)(-0.12,-2.12)
\psline(-1.12,-2.88)(-1.88,-2.12)
\psline(-2.88,-2.88)(-2.12,-2.12)
\psline(-0.12,-1.88)(-0.88,-1.12)
\psline(-1.88,-1.88)(-1.12,-1.12)
\psline(-1,-0.84)(-1,-0.16)

\pscircle*(-0,-10){0.16}
\pscircle(-0,-6){0.16}  \psline(0.12,-5.88)(-0.12,-6.12)  \psline(0.12,-6.12)(-0.12,-5.88)
\pscircle(-0,-2){0.16}
\pscircle*(-1,-9){0.16}
\psdiamond[fillstyle=solid,fillcolor=black](-1,-8)(0.256,0.256)
\pscircle(-1,-7){0.16}  \psline(-0.88,-6.88)(-1.12,-7.12)  \psline(-0.88,-7.12)(-1.12,-6.88)
\pscircle(-1,-5){0.16}
\pscircle(-1,-4){0.16}
\pscircle(-1,-3){0.16}
\pscircle(-1,-1){0.16}
\pscircle(-1,-0){0.16}
\pscircle*(-2,-8){0.16}
\pscircle(-2,-6){0.16}  \psline(-1.88,-5.88)(-2.12,-6.12)  \psline(-1.88,-6.12)(-2.12,-5.88)
\pscircle(-2,-4){0.16}
\pscircle(-2,-2){0.16}
\pscircle*(-3,-7){0.16}
\pscircle(-3,-5){0.16}  \psline(-2.88,-4.88)(-3.12,-5.12)  \psline(-2.88,-5.12)(-3.12,-4.88)
\pscircle(-3,-3){0.16}
\pscircle*(-4,-6){0.16}
\pscircle(-4,-4){0.16}  \psline(-3.88,-3.88)(-4.12,-4.12)  \psline(-3.88,-4.12)(-4.12,-3.88)
\psdiamond[fillstyle=solid,fillcolor=black](-5,-5)(0.256,0.256)\pswedge[fillstyle=solid,fillcolor=blue,linecolor=blue](-5,-5){1.6}{130}{200}

\end{pspicture*}



==> carquois/d7p7t.tex <==
%auto-ignore

\psset{unit=6mm}

\begin{pspicture*}(0.5,0.5)(-5.5,-7.5)

\psline(-0.12,-6.88)(-0.88,-6.12)
\psline(-1,-5.84)(-1,-5.16)
\psline(-1.12,-5.88)(-1.88,-5.12)
\psline(-1,-4.84)(-1,-4.16)
\psline(-1.88,-4.88)(-1.12,-4.12)
\psline(-2.12,-4.88)(-2.88,-4.12)
\psline(-0.88,-3.88)(-0.12,-3.12)
\psline(-1.12,-3.88)(-1.88,-3.12)
\psline(-2.88,-3.88)(-2.12,-3.12)
\psline(-3.12,-3.88)(-3.88,-3.12)
\psline(-0.12,-2.88)(-0.88,-2.12)
\psline(-1.88,-2.88)(-1.12,-2.12)
\psline(-2.12,-2.88)(-2.88,-2.12)
\psline(-3.88,-2.88)(-3.12,-2.12)
\psline(-4.12,-2.88)(-4.88,-2.12)
\psline(-1.12,-1.88)(-1.88,-1.12)
\psline(-2.88,-1.88)(-2.12,-1.12)
\psline(-3.12,-1.88)(-3.88,-1.12)
\psline(-4.88,-1.88)(-4.12,-1.12)
\psline(-2.12,-0.88)(-2.88,-0.12)
\psline(-3.88,-0.88)(-3.12,-0.12)

\pscircle*(-0,-7){0.16}
\pscircle(-0,-3){0.16}  \psline(0.12,-2.88)(-0.12,-3.12)  \psline(0.12,-3.12)(-0.12,-2.88)
\pscircle*(-1,-6){0.16}
\psdiamond[fillstyle=solid,fillcolor=black](-1,-5)(0.256,0.256)
\pscircle(-1,-4){0.16}  \psline(-0.88,-3.88)(-1.12,-4.12)  \psline(-0.88,-4.12)(-1.12,-3.88)
\pscircle(-1,-2){0.16}
\pscircle*(-2,-5){0.16}
\pscircle(-2,-3){0.16}  \psline(-1.88,-2.88)(-2.12,-3.12)  \psline(-1.88,-3.12)(-2.12,-2.88)
\pscircle(-2,-1){0.16}
\pscircle*(-3,-4){0.16}
\pscircle(-3,-2){0.16}  \psline(-2.88,-1.88)(-3.12,-2.12)  \psline(-2.88,-2.12)(-3.12,-1.88)
\pscircle(-3,-0){0.16}
\pscircle*(-4,-3){0.16}
\pscircle(-4,-1){0.16}  \psline(-3.88,-0.88)(-4.12,-1.12)  \psline(-3.88,-1.12)(-4.12,-0.88)
\psdiamond[fillstyle=solid,fillcolor=black](-5,-2)(0.256,0.256)

\end{pspicture*}



==> carquois/d7p7td.tex <==
%auto-ignore

\psset{unit=6mm}

\begin{pspicture*}(0.7,0.5)(-5.5,-7.5)

\psline(-0.12,-6.88)(-0.88,-6.12)
\psline(-1,-5.84)(-1,-5.16)
\psline(-1.12,-5.88)(-1.88,-5.12)
\psline(-1,-4.84)(-1,-4.16)
\psline(-1.88,-4.88)(-1.12,-4.12)
\psline(-2.12,-4.88)(-2.88,-4.12)
\psline(-0.88,-3.88)(-0.12,-3.12)
\psline(-1.12,-3.88)(-1.88,-3.12)
\psline(-2.88,-3.88)(-2.12,-3.12)
\psline(-3.12,-3.88)(-3.88,-3.12)
\psline(-0.12,-2.88)(-0.88,-2.12)
\psline(-1.88,-2.88)(-1.12,-2.12)
\psline(-2.12,-2.88)(-2.88,-2.12)
\psline(-3.88,-2.88)(-3.12,-2.12)
\psline(-4.12,-2.88)(-4.88,-2.12)
\psline(-1.12,-1.88)(-1.88,-1.12)
\psline(-2.88,-1.88)(-2.12,-1.12)
\psline(-3.12,-1.88)(-3.88,-1.12)
\psline(-4.88,-1.88)(-4.12,-1.12)
\psline(-2.12,-0.88)(-2.88,-0.12)
\psline(-3.88,-0.88)(-3.12,-0.12)

\pscircle*(-0,-7){0.16}
\pscircle(-0,-3){0.16}  \psline(0.12,-2.88)(-0.12,-3.12)  \psline(0.12,-3.12)(-0.12,-2.88)
\pscircle*(-1,-6){0.16}
\psdiamond[fillstyle=solid,fillcolor=black](-1,-5)(0.256,0.256)\pswedge[fillstyle=solid,fillcolor=blue,linecolor=blue](-1,-5){1.6}{-20}{50}
\pscircle(-1,-4){0.16}  \psline(-0.88,-3.88)(-1.12,-4.12)  \psline(-0.88,-4.12)(-1.12,-3.88)
\pscircle(-1,-2){0.16}
\pscircle*(-2,-5){0.16}
\pscircle(-2,-3){0.16}  \psline(-1.88,-2.88)(-2.12,-3.12)  \psline(-1.88,-3.12)(-2.12,-2.88)
\pscircle(-2,-1){0.16}
\pscircle*(-3,-4){0.16}
\pscircle(-3,-2){0.16}  \psline(-2.88,-1.88)(-3.12,-2.12)  \psline(-2.88,-2.12)(-3.12,-1.88)
\pscircle(-3,-0){0.16}
\pscircle*(-4,-3){0.16}
\pscircle(-4,-1){0.16}  \psline(-3.88,-0.88)(-4.12,-1.12)  \psline(-3.88,-1.12)(-4.12,-0.88)
\psdiamond[fillstyle=solid,fillcolor=black](-5,-2)(0.256,0.256)

\end{pspicture*}



==> carquois/d7p7tdg.tex <==
%auto-ignore

\psset{unit=6mm}

\begin{pspicture*}(0.7,0.5)(-6.7,-7.5)

\psline(-0.12,-6.88)(-0.88,-6.12)
\psline(-1,-5.84)(-1,-5.16)
\psline(-1.12,-5.88)(-1.88,-5.12)
\psline(-1,-4.84)(-1,-4.16)
\psline(-1.88,-4.88)(-1.12,-4.12)
\psline(-2.12,-4.88)(-2.88,-4.12)
\psline(-0.88,-3.88)(-0.12,-3.12)
\psline(-1.12,-3.88)(-1.88,-3.12)
\psline(-2.88,-3.88)(-2.12,-3.12)
\psline(-3.12,-3.88)(-3.88,-3.12)
\psline(-0.12,-2.88)(-0.88,-2.12)
\psline(-1.88,-2.88)(-1.12,-2.12)
\psline(-2.12,-2.88)(-2.88,-2.12)
\psline(-3.88,-2.88)(-3.12,-2.12)
\psline(-4.12,-2.88)(-4.88,-2.12)
\psline(-1.12,-1.88)(-1.88,-1.12)
\psline(-2.88,-1.88)(-2.12,-1.12)
\psline(-3.12,-1.88)(-3.88,-1.12)
\psline(-4.88,-1.88)(-4.12,-1.12)
\psline(-2.12,-0.88)(-2.88,-0.12)
\psline(-3.88,-0.88)(-3.12,-0.12)

\pscircle*(-0,-7){0.16}
\pscircle(-0,-3){0.16}  \psline(0.12,-2.88)(-0.12,-3.12)  \psline(0.12,-3.12)(-0.12,-2.88)
\pscircle*(-1,-6){0.16}
\psdiamond[fillstyle=solid,fillcolor=black](-1,-5)(0.256,0.256)\pswedge[fillstyle=solid,fillcolor=blue,linecolor=blue](-1,-5){1.6}{-20}{50}
\pscircle(-1,-4){0.16}  \psline(-0.88,-3.88)(-1.12,-4.12)  \psline(-0.88,-4.12)(-1.12,-3.88)
\pscircle(-1,-2){0.16}
\pscircle*(-2,-5){0.16}
\pscircle(-2,-3){0.16}  \psline(-1.88,-2.88)(-2.12,-3.12)  \psline(-1.88,-3.12)(-2.12,-2.88)
\pscircle(-2,-1){0.16}
\pscircle*(-3,-4){0.16}
\pscircle(-3,-2){0.16}  \psline(-2.88,-1.88)(-3.12,-2.12)  \psline(-2.88,-2.12)(-3.12,-1.88)
\pscircle(-3,-0){0.16}
\pscircle*(-4,-3){0.16}
\pscircle(-4,-1){0.16}  \psline(-3.88,-0.88)(-4.12,-1.12)  \psline(-3.88,-1.12)(-4.12,-0.88)
\psdiamond[fillstyle=solid,fillcolor=black](-5,-2)(0.256,0.256)\pswedge[fillstyle=solid,fillcolor=blue,linecolor=blue](-5,-2){1.6}{130}{200}

\end{pspicture*}



==> carquois/d7p7tg.tex <==
%auto-ignore

\psset{unit=6mm}

\begin{pspicture*}(0.5,0.5)(-6.7,-7.5)

\psline(-0.12,-6.88)(-0.88,-6.12)
\psline(-1,-5.84)(-1,-5.16)
\psline(-1.12,-5.88)(-1.88,-5.12)
\psline(-1,-4.84)(-1,-4.16)
\psline(-1.88,-4.88)(-1.12,-4.12)
\psline(-2.12,-4.88)(-2.88,-4.12)
\psline(-0.88,-3.88)(-0.12,-3.12)
\psline(-1.12,-3.88)(-1.88,-3.12)
\psline(-2.88,-3.88)(-2.12,-3.12)
\psline(-3.12,-3.88)(-3.88,-3.12)
\psline(-0.12,-2.88)(-0.88,-2.12)
\psline(-1.88,-2.88)(-1.12,-2.12)
\psline(-2.12,-2.88)(-2.88,-2.12)
\psline(-3.88,-2.88)(-3.12,-2.12)
\psline(-4.12,-2.88)(-4.88,-2.12)
\psline(-1.12,-1.88)(-1.88,-1.12)
\psline(-2.88,-1.88)(-2.12,-1.12)
\psline(-3.12,-1.88)(-3.88,-1.12)
\psline(-4.88,-1.88)(-4.12,-1.12)
\psline(-2.12,-0.88)(-2.88,-0.12)
\psline(-3.88,-0.88)(-3.12,-0.12)

\pscircle*(-0,-7){0.16}
\pscircle(-0,-3){0.16}  \psline(0.12,-2.88)(-0.12,-3.12)  \psline(0.12,-3.12)(-0.12,-2.88)
\pscircle*(-1,-6){0.16}
\psdiamond[fillstyle=solid,fillcolor=black](-1,-5)(0.256,0.256)
\pscircle(-1,-4){0.16}  \psline(-0.88,-3.88)(-1.12,-4.12)  \psline(-0.88,-4.12)(-1.12,-3.88)
\pscircle(-1,-2){0.16}
\pscircle*(-2,-5){0.16}
\pscircle(-2,-3){0.16}  \psline(-1.88,-2.88)(-2.12,-3.12)  \psline(-1.88,-3.12)(-2.12,-2.88)
\pscircle(-2,-1){0.16}
\pscircle*(-3,-4){0.16}
\pscircle(-3,-2){0.16}  \psline(-2.88,-1.88)(-3.12,-2.12)  \psline(-2.88,-2.12)(-3.12,-1.88)
\pscircle(-3,-0){0.16}
\pscircle*(-4,-3){0.16}
\pscircle(-4,-1){0.16}  \psline(-3.88,-0.88)(-4.12,-1.12)  \psline(-3.88,-1.12)(-4.12,-0.88)
\psdiamond[fillstyle=solid,fillcolor=black](-5,-2)(0.256,0.256)\pswedge[fillstyle=solid,fillcolor=blue,linecolor=blue](-5,-2){1.6}{130}{200}

\end{pspicture*}



==> carquois/e6p1.tex <==
%auto-ignore

\psset{unit=6mm}

\begin{pspicture*}(1.5,0.5)(-6.5,-10.5)

\psline(-3.88,-9.88)(-3.12,-9.12)
\psline(-2.88,-8.88)(-2.12,-8.12)
\psline(-1.88,-7.88)(-1.12,-7.12)
\psline(-2,-7.84)(-2,-7.16)
\psline(-0.88,-6.88)(-0.12,-6.12)
\psline(-1.12,-6.88)(-1.88,-6.12)
\psline(-2,-6.84)(-2,-6.16)
\psline(-0.12,-5.88)(-0.88,-5.12)
\psline(-1.88,-5.88)(-1.12,-5.12)
\psline(-2.12,-5.88)(-2.88,-5.12)
\psline(-1.12,-4.88)(-1.88,-4.12)
\psline(-2.88,-4.88)(-2.12,-4.12)
\psline(-3.12,-4.88)(-3.88,-4.12)
\psline(-2,-3.84)(-2,-3.16)
\psline(-2.12,-3.88)(-2.88,-3.12)
\psline(-3.88,-3.88)(-3.12,-3.12)
\psline(-2,-2.84)(-2,-2.16)
\psline(-2.88,-2.88)(-2.12,-2.12)
\psline(-1.88,-1.88)(-1.12,-1.12)
\psline(-0.88,-0.88)(-0.12,-0.12)

\psdiamond[fillstyle=solid,fillcolor=black](-0,-6)(0.256,0.256)
\put(0.374,-6.125){$\tau^5$} 
\pscircle(-0,-0){0.16}
\pscircle*(-1,-7){0.16}
\pscircle(-1,-5){0.16}  \psline(-0.88,-4.88)(-1.12,-5.12)
\psline(-0.88,-5.12)(-1.12,-4.88) 
\pscircle(-1,-1){0.16}
\pscircle*(-2,-8){0.16}
\psdiamond[fillstyle=solid,fillcolor=black](-2,-7)(0.256,0.256)
\put(-2.958,-7.125){$\sigma^4$} 
\pscircle(-2,-6){0.16}  \psline(-1.88,-5.88)(-2.12,-6.12)
\psline(-1.88,-6.12)(-2.12,-5.88) 
\pscircle(-2,-4){0.16}
\pscircle(-2,-3){0.16}
\pscircle(-2,-2){0.16}
\pscircle*(-3,-9){0.16}
\pscircle(-3,-5){0.16}  \psline(-2.88,-4.88)(-3.12,-5.12)
\psline(-2.88,-5.12)(-3.12,-4.88) 
\pscircle(-3,-3){0.16}
\pscircle*(-4,-10){0.16}
\pscircle(-4,-4){0.16}  \psline(-3.88,-3.88)(-4.12,-4.12)
\psline(-3.88,-4.12)(-4.12,-3.88)   \put(-4.958,-4.125){$\sigma^8$} 

\end{pspicture*}



==> carquois/e6p2.tex <==
%auto-ignore

\psset{unit=6mm}

\begin{pspicture*}(1.5,0.5)(-5.5,-4.5)

\psline(-2,-3.84)(-2,-3.16)
\psline(-1.88,-2.88)(-1.12,-2.12)
\psline(-2.12,-2.88)(-2.88,-2.12)
\psline(-0.88,-1.88)(-0.12,-1.12)
\psline(-1.12,-1.88)(-1.88,-1.12)
\psline(-2.88,-1.88)(-2.12,-1.12)
\psline(-3.12,-1.88)(-3.88,-1.12)
\psline(-0.12,-0.88)(-0.88,-0.12)
\psline(-1.88,-0.88)(-1.12,-0.12)
\psline(-2,-0.84)(-2,-0.16)
\psline(-2.12,-0.88)(-2.88,-0.12)
\psline(-3.88,-0.88)(-3.12,-0.12)

\psdiamond[fillstyle=solid,fillcolor=black](-0,-1)(0.256,0.256)   \put(0.374,-1.125){$\tau^4$}
\pscircle*(-1,-2){0.16}
\pscircle(-1,-0){0.16}  \psline(-0.88,0.12)(-1.12,-0.12)  \psline(-0.88,-0.12)(-1.12,0.12)
\pscircle*(-2,-4){0.16}
\pscircle*(-2,-3){0.16}
\pscircle(-2,-1){0.16}  \psline(-1.88,-0.88)(-2.12,-1.12)  \psline(-1.88,-1.12)(-2.12,-0.88)
\pscircle(-2,-0){0.16}  \psline(-1.88,0.12)(-2.12,-0.12)  \psline(-1.88,-0.12)(-2.12,0.12)
\pscircle*(-3,-2){0.16}
\pscircle(-3,-0){0.16}  \psline(-2.88,0.12)(-3.12,-0.12)  \psline(-2.88,-0.12)(-3.12,0.12)
\psdiamond[fillstyle=solid,fillcolor=black](-4,-1)(0.256,0.256)   \put(-4.958,-1.125){$\sigma^4$}

\end{pspicture*}



==> carquois/e7p1-4.tex <==
%auto-ignore

\psset{unit=6mm}

\begin{pspicture*}(-1.5,0.5)(6,-8.5)

\psline(0.12,-7.88)(0.88,-7.12)
\psline(1.12,-6.88)(1.88,-6.12)
\psline(2,-5.84)(2,-5.16)
\psline(2.12,-5.88)(2.88,-5.12)
\psline(2,-4.84)(2,-4.16)
\psline(2.88,-4.88)(2.12,-4.12)
\psline(3.12,-4.88)(3.88,-4.12)
\psline(1.88,-3.88)(1.12,-3.12)
\psline(2.12,-3.88)(2.88,-3.12)
\psline(3.88,-3.88)(3.12,-3.12)
\psline(4.12,-3.88)(4.88,-3.12)
\psline(0.88,-2.88)(0.12,-2.12)
\psline(1.12,-2.88)(1.88,-2.12)
\psline(2.88,-2.88)(2.12,-2.12)
\psline(3.12,-2.88)(3.88,-2.12)
\psline(4.88,-2.88)(4.12,-2.12)
\psline(0.12,-1.88)(0.88,-1.12)
\psline(1.88,-1.88)(1.12,-1.12)
\psline(2.12,-1.88)(2.88,-1.12)
\psline(3.88,-1.88)(3.12,-1.12)
\psline(1.12,-0.88)(1.88,-0.12)
\psline(2.88,-0.88)(2.12,-0.12)

\pscircle*(0,-8){0.16}
\pscircle(0,-2){0.16}  \psline(-0.12,-1.88)(0.12,-2.12)  \psline(-0.12,-2.12)(0.12,-1.88)   \put(-0.958,-2.125){$\sigma^8$}
\pscircle*(1,-7){0.16}
\pscircle(1,-3){0.16}  \psline(0.88,-2.88)(1.12,-3.12)  \psline(0.88,-3.12)(1.12,-2.88)
\pscircle(1,-1){0.16}
\pscircle*(2,-6){0.16}
\psdiamond[fillstyle=solid,fillcolor=black](2,-5)(0.256,0.256)   \put(1.042,-5.125){$\sigma^4$}
\pscircle(2,-4){0.16}  \psline(1.88,-3.88)(2.12,-4.12)  \psline(1.88,-4.12)(2.12,-3.88)
\pscircle(2,-2){0.16}
\pscircle(2,0){0.16}
\pscircle*(3,-5){0.16}
\pscircle(3,-3){0.16}  \psline(2.88,-2.88)(3.12,-3.12)  \psline(2.88,-3.12)(3.12,-2.88)
\pscircle(3,-1){0.16}
\pscircle*(4,-4){0.16}
\pscircle(4,-2){0.16}  \psline(3.88,-1.88)(4.12,-2.12)  \psline(3.88,-2.12)(4.12,-1.88)
\psdiamond[fillstyle=solid,fillcolor=black](5,-3)(0.256,0.256)   \put(5.374,-3.125){$\tau^6$}

\end{pspicture*}



==> carquois/e7p1-5.tex <==
%auto-ignore

\psset{unit=6mm}

\begin{pspicture*}(-0.3,0.5)(5.3,-7.5)

\psline(0.12,-6.88)(0.88,-6.12)
\psline(1.12,-5.88)(1.88,-5.12)
\psline(2,-4.84)(2,-4.16)
\psline(2.12,-4.88)(2.88,-4.12)
\psline(2,-3.84)(2,-3.16)
\psline(2.88,-3.88)(2.12,-3.12)
\psline(3.12,-3.88)(3.88,-3.12)
\psline(1.88,-2.88)(1.12,-2.12)
\psline(2.12,-2.88)(2.88,-2.12)
\psline(3.88,-2.88)(3.12,-2.12)
\psline(4.12,-2.88)(4.88,-2.12)
\psline(0.88,-1.88)(0.12,-1.12)
\psline(1.12,-1.88)(1.88,-1.12)
\psline(2.88,-1.88)(2.12,-1.12)
\psline(3.12,-1.88)(3.88,-1.12)
\psline(4.88,-1.88)(4.12,-1.12)
\psline(0.12,-0.88)(0.88,-0.12)
\psline(1.88,-0.88)(1.12,-0.12)
\psline(2,-0.84)(2,-0.16)
\psline(2.12,-0.88)(2.88,-0.12)
\psline(3.88,-0.88)(3.12,-0.12)

\pscircle*(0,-7){0.16}
\pscircle(0,-1){0.16}  \psline(-0.12,-0.88)(0.12,-1.12)
\psline(-0.12,-1.12)(0.12,-0.88) 
\pscircle*(1,-6){0.16}
\pscircle(1,-2){0.16}  
\psline(0.88,-1.88)(1.12,-2.12)
\psline(0.88,-2.12)(1.12,-1.88) 
\pscircle(1,0){0.16}
\pscircle*(2,-5){0.16}
\psdiamond[fillstyle=solid,fillcolor=black](2,-4)(0.256,0.256)
\pscircle(2,-3){0.16}  \psline(1.88,-2.88)(2.12,-3.12)
\psline(1.88,-3.12)(2.12,-2.88) 
\pscircle(2,-1){0.16}
\pscircle(2,0){0.16}
\pscircle*(3,-4){0.16}
\pscircle(3,-2){0.16}  \psline(2.88,-1.88)(3.12,-2.12)
\psline(2.88,-2.12)(3.12,-1.88) 
\pscircle(3,0){0.16}  
%\psline(2.88,0.12)(3.12,-0.12)
%\psline(2.88,-0.12)(3.12,0.12) 
\pscircle*(4,-3){0.16}
\pscircle(4,-1){0.16}  
\psline(3.88,-0.88)(4.12,-1.12)
\psline(3.88,-1.12)(4.12,-0.88) 
\psdiamond[fillstyle=solid,fillcolor=black](5,-2)(0.256,0.256)

\end{pspicture*}



==> carquois/e7p1-6.tex <==
%auto-ignore

\psset{unit=6mm}

\begin{pspicture*}(-0.5,0.5)(5.5,-8.5)

\psline(0.12,-7.88)(0.88,-7.12)
\psline(1.12,-6.88)(1.88,-6.12)
\psline(2,-5.84)(2,-5.16)
\psline(2.12,-5.88)(2.88,-5.12)
\psline(2,-4.84)(2,-4.16)
\psline(2.88,-4.88)(2.12,-4.12)
\psline(3.12,-4.88)(3.88,-4.12)
\psline(1.88,-3.88)(1.12,-3.12)
\psline(2.12,-3.88)(2.88,-3.12)
\psline(3.88,-3.88)(3.12,-3.12)
\psline(4.12,-3.88)(4.88,-3.12)
\psline(0.88,-2.88)(0.12,-2.12)
\psline(1.12,-2.88)(1.88,-2.12)
\psline(2.88,-2.88)(2.12,-2.12)
\psline(3.12,-2.88)(3.88,-2.12)
\psline(4.88,-2.88)(4.12,-2.12)
\psline(2,-1.84)(2,-1.16)
\psline(2.12,-1.88)(2.88,-1.12)
\psline(3.88,-1.88)(3.12,-1.12)
\psline(2,-0.84)(2,-0.16)
\psline(2.88,-0.88)(2.12,-0.12)

\pscircle*(0,-8){0.16}
\pscircle(0,-2){0.16}  \psline(-0.12,-1.88)(0.12,-2.12)  \psline(-0.12,-2.12)(0.12,-1.88)
\pscircle*(1,-7){0.16}
\pscircle(1,-3){0.16}  \psline(0.88,-2.88)(1.12,-3.12)  \psline(0.88,-3.12)(1.12,-2.88)
\pscircle*(2,-6){0.16}
\psdiamond[fillstyle=solid,fillcolor=black](2,-5)(0.256,0.256)
\pscircle(2,-4){0.16}  \psline(1.88,-3.88)(2.12,-4.12)  \psline(1.88,-4.12)(2.12,-3.88)
\pscircle(2,-2){0.16}
\pscircle(2,-1){0.16}
\pscircle(2,0){0.16}
\pscircle*(3,-5){0.16}
\pscircle(3,-3){0.16}  \psline(2.88,-2.88)(3.12,-3.12)  \psline(2.88,-3.12)(3.12,-2.88)
\pscircle(3,-1){0.16}
\pscircle*(4,-4){0.16}
\pscircle(4,-2){0.16}  \psline(3.88,-1.88)(4.12,-2.12)  \psline(3.88,-2.12)(4.12,-1.88)
\psdiamond[fillstyle=solid,fillcolor=black](5,-3)(0.256,0.256)

\end{pspicture*}



==> carquois/e7p1-7.tex <==
%auto-ignore

\psset{unit=6mm}

\begin{pspicture*}(-0.5,0.5)(5.5,-8.5)

\psline(0.12,-7.88)(0.88,-7.12)
\psline(1.12,-6.88)(1.88,-6.12)
\psline(2,-5.84)(2,-5.16)
\psline(2.12,-5.88)(2.88,-5.12)
\psline(2,-4.84)(2,-4.16)
\psline(2.88,-4.88)(2.12,-4.12)
\psline(3.12,-4.88)(3.88,-4.12)
\psline(1.88,-3.88)(1.12,-3.12)
\psline(2.12,-3.88)(2.88,-3.12)
\psline(3.88,-3.88)(3.12,-3.12)
\psline(4.12,-3.88)(4.88,-3.12)
\psline(0.88,-2.88)(0.12,-2.12)
\psline(1.12,-2.88)(1.88,-2.12)
\psline(2.88,-2.88)(2.12,-2.12)
\psline(3.12,-2.88)(3.88,-2.12)
\psline(4.88,-2.88)(4.12,-2.12)
\psline(0.12,-1.88)(0.88,-1.12)
\psline(1.88,-1.88)(1.12,-1.12)
\psline(2,-1.84)(2,-1.16)
\psline(1.12,-0.88)(1.88,-0.12)
\psline(2,-0.84)(2,-0.16)

\pscircle*(0,-8){0.16}
\pscircle(0,-2){0.16}  \psline(-0.12,-1.88)(0.12,-2.12)  \psline(-0.12,-2.12)(0.12,-1.88)
\pscircle*(1,-7){0.16}
\pscircle(1,-3){0.16}  \psline(0.88,-2.88)(1.12,-3.12)  \psline(0.88,-3.12)(1.12,-2.88)
\pscircle(1,-1){0.16}
\pscircle*(2,-6){0.16}
\psdiamond[fillstyle=solid,fillcolor=black](2,-5)(0.256,0.256)
\pscircle(2,-4){0.16}  \psline(1.88,-3.88)(2.12,-4.12)  \psline(1.88,-4.12)(2.12,-3.88)
\pscircle(2,-2){0.16}
\pscircle(2,-1){0.16}
\pscircle(2,0){0.16}
\pscircle*(3,-5){0.16}
\pscircle(3,-3){0.16}  \psline(2.88,-2.88)(3.12,-3.12)  \psline(2.88,-3.12)(3.12,-2.88)
\pscircle*(4,-4){0.16}
\pscircle(4,-2){0.16}  \psline(3.88,-1.88)(4.12,-2.12)  \psline(3.88,-2.12)(4.12,-1.88)
\psdiamond[fillstyle=solid,fillcolor=black](5,-3)(0.256,0.256)

\end{pspicture*}



==> carquois/e7p2.tex <==
%auto-ignore

\psset{unit=6mm}

\begin{pspicture*}(1.5,0.5)(-6.5,-5.5)

\psline(-3,-4.84)(-3,-4.16)
\psline(-2.88,-3.88)(-2.12,-3.12)
\psline(-3.12,-3.88)(-3.88,-3.12)
\psline(-1.88,-2.88)(-1.12,-2.12)
\psline(-2.12,-2.88)(-2.88,-2.12)
\psline(-3.88,-2.88)(-3.12,-2.12)
\psline(-4.12,-2.88)(-4.88,-2.12)
\psline(-0.88,-1.88)(-0.12,-1.12)
\psline(-1.12,-1.88)(-1.88,-1.12)
\psline(-2.88,-1.88)(-2.12,-1.12)
\psline(-3,-1.84)(-3,-1.16)
\psline(-3.12,-1.88)(-3.88,-1.12)
\psline(-4.88,-1.88)(-4.12,-1.12)
\psline(-0.12,-0.88)(-0.88,-0.12)
\psline(-1.88,-0.88)(-1.12,-0.12)

\psdiamond[fillstyle=solid,fillcolor=black](-0,-1)(0.256,0.256)   \put(0.374,-1.125){$\tau^5$}
\pscircle*(-1,-2){0.16}
\pscircle(-1,-0){0.16}  \psline(-0.88,0.12)(-1.12,-0.12)  \psline(-0.88,-0.12)(-1.12,0.12)
\pscircle*(-2,-3){0.16}
\pscircle(-2,-1){0.16}  \psline(-1.88,-0.88)(-2.12,-1.12)  \psline(-1.88,-1.12)(-2.12,-0.88)   \put(-2.208,-0.526){$\sigma^7$}
\pscircle*(-3,-5){0.16}
\pscircle*(-3,-4){0.16}
\pscircle(-3,-2){0.16}  \psline(-2.88,-1.88)(-3.12,-2.12)  \psline(-2.88,-2.12)(-3.12,-1.88)
\pscircle(-3,-1){0.16}  \psline(-2.88,-0.88)(-3.12,-1.12)  \psline(-2.88,-1.12)(-3.12,-0.88)   \put(-3.208,-0.526){$\sigma^6$}
\pscircle*(-4,-3){0.16}   \put(-4.958,-3.125){$\sigma^3$}
\pscircle(-4,-1){0.16}  \psline(-3.88,-0.88)(-4.12,-1.12)  \psline(-3.88,-1.12)(-4.12,-0.88)
\psdiamond[fillstyle=solid,fillcolor=black](-5,-2)(0.256,0.256)   \put(-5.958,-2.125){$\sigma^4$}

\end{pspicture*}



==> carquois/e7p7bis.tex <==
\begin{pspicture*}(0,0)(4.8,10.8)

\psellipse(1.2,7.2)(0.096,0.096)
\pspolygon[fillstyle=solid,fillcolor=black](1.32,3.6)(1.2,3.72)(1.08,3.6)(1.2,3.48)
\psellipse(1.8,7.8)(0.096,0.096)
\psellipse(1.8,6.6)(0.096,0.096)
\psellipse(1.8,4.2)(0.096,0.096)
\psline(1.732,4.132)(1.868,4.268)
\psline(1.732,4.268)(1.868,4.132)
\psellipse[fillstyle=solid,fillcolor=black](1.8,3.0)(0.096,0.096)
\psellipse(2.4,8.4)(0.096,0.096)
\psellipse(2.4,7.8)(0.096,0.096)
\psellipse(2.4,7.2)(0.096,0.096)
\psellipse(2.4,6.0)(0.096,0.096)
\psellipse(2.4,5.4)(0.096,0.096)
\psellipse(2.4,4.8)(0.096,0.096)
\psellipse(2.4,3.6)(0.096,0.096)
\psline(2.332,3.532)(2.468,3.668)
\psline(2.332,3.668)(2.468,3.532)
\pspolygon[fillstyle=solid,fillcolor=black](2.52,3.0)(2.4,3.12)(2.28,3.0)(2.4,2.88)
\psellipse[fillstyle=solid,fillcolor=black](2.4,2.4)(0.096,0.096)
\psellipse(3.0,9.0)(0.096,0.096)
\psellipse(3.0,6.6)(0.096,0.096)
\psellipse(3.0,5.4)(0.096,0.096)
\psellipse(3.0,4.2)(0.096,0.096)
\psline(2.932,4.132)(3.068,4.268)
\psline(2.932,4.268)(3.068,4.132)
\psellipse[fillstyle=solid,fillcolor=black](3.0,1.8)(0.096,0.096)
\psellipse(3.6,9.6)(0.096,0.096)
\psellipse(3.6,6.0)(0.096,0.096)
\psellipse(3.6,4.8)(0.096,0.096)
\psline(3.532,4.732)(3.668,4.868)
\psline(3.532,4.868)(3.668,4.732)
\psellipse[fillstyle=solid,fillcolor=black](3.6,1.2)(0.096,0.096)
\psellipse(4.2,10.2)(0.096,0.096)
\psellipse(4.2,5.4)(0.096,0.096)
\psline(4.132,5.332)(4.268,5.468)
\psline(4.132,5.468)(4.268,5.332)
\psellipse[fillstyle=solid,fillcolor=black](4.2,0.6)(0.096,0.096)
\psline(1.268,7.132)(1.732,6.668)
\psline(1.26,3.54)(1.732,3.068)
\psline(1.868,7.732)(2.332,7.268)
\psline(1.732,7.732)(1.268,7.268)
\psline(1.868,6.532)(2.332,6.068)
\psline(1.868,4.132)(2.332,3.668)
\psline(1.732,4.132)(1.26,3.66)
\psline(1.868,2.932)(2.332,2.468)
\psline(2.4,8.304)(2.4,7.896)
\psline(2.332,8.332)(1.868,7.868)
\psline(2.4,7.704)(2.4,7.296)
\psline(2.468,7.132)(2.932,6.668)
\psline(2.332,7.132)(1.868,6.668)
\psline(2.468,5.932)(2.932,5.468)
\psline(2.4,5.904)(2.4,5.496)
\psline(2.4,5.304)(2.4,4.896)
\psline(2.468,4.732)(2.932,4.268)
\psline(2.332,4.732)(1.868,4.268)
\psline(2.4,3.504)(2.4,3.12)
\psline(2.332,3.532)(1.868,3.068)
\psline(2.4,2.88)(2.4,2.496)
\psline(2.468,2.332)(2.932,1.868)
\psline(2.932,8.932)(2.468,8.468)
\psline(3.068,6.532)(3.532,6.068)
\psline(2.932,6.532)(2.468,6.068)
\psline(3.068,5.332)(3.532,4.868)
\psline(2.932,5.332)(2.468,4.868)
\psline(2.932,4.132)(2.468,3.668)
\psline(3.068,1.732)(3.532,1.268)
\psline(3.532,9.532)(3.068,9.068)
\psline(3.668,5.932)(4.132,5.468)
\psline(3.532,5.932)(3.068,5.468)
\psline(3.532,4.732)(3.068,4.268)
\psline(3.668,1.132)(4.132,0.668)
\psline(4.132,10.132)(3.668,9.668)
\psline(4.132,5.332)(3.668,4.868)
\uput[r](2.4,3.0){$\s^5$}
\uput[l](1.2,3.6){$\tau^6$}


\end{pspicture*}


==> carquois/e8p1-4.tex <==
%auto-ignore

\psset{unit=6mm}

\begin{pspicture*}(-1.5,0.5)(7.5,-9.5)

\psline(0.12,-8.88)(0.88,-8.12)
\psline(1.12,-7.88)(1.88,-7.12)
\psline(2,-6.84)(2,-6.16)
\psline(2.12,-6.88)(2.88,-6.12)
\psline(2,-5.84)(2,-5.16)
\psline(2.88,-5.88)(2.12,-5.12)
\psline(3.12,-5.88)(3.88,-5.12)
\psline(1.88,-4.88)(1.12,-4.12)
\psline(2.12,-4.88)(2.88,-4.12)
\psline(3.88,-4.88)(3.12,-4.12)
\psline(4.12,-4.88)(4.88,-4.12)
\psline(0.88,-3.88)(0.12,-3.12)
\psline(1.12,-3.88)(1.88,-3.12)
\psline(2.88,-3.88)(2.12,-3.12)
\psline(3.12,-3.88)(3.88,-3.12)
\psline(4.88,-3.88)(4.12,-3.12)
\psline(5.12,-3.88)(5.88,-3.12)
\psline(0.12,-2.88)(0.88,-2.12)
\psline(1.88,-2.88)(1.12,-2.12)
\psline(2.12,-2.88)(2.88,-2.12)
\psline(3.88,-2.88)(3.12,-2.12)
\psline(4.12,-2.88)(4.88,-2.12)
\psline(5.88,-2.88)(5.12,-2.12)
\psline(1.12,-1.88)(1.88,-1.12)
\psline(2.88,-1.88)(2.12,-1.12)
\psline(3.12,-1.88)(3.88,-1.12)
\psline(4.88,-1.88)(4.12,-1.12)
\psline(2.12,-0.88)(2.88,-0.12)
\psline(3.88,-0.88)(3.12,-0.12)

\pscircle*(0,-9){0.16}
\pscircle(0,-3){0.16}  \psline(-0.12,-2.88)(0.12,-3.12)  \psline(-0.12,-3.12)(0.12,-2.88)   \put(-0.958,-3.125){$\sigma^8$}
\pscircle*(1,-8){0.16}
\pscircle(1,-4){0.16}  \psline(0.88,-3.88)(1.12,-4.12)
\psline(0.88,-4.12)(1.12,-3.88)   %\put(0.042,-4.125){$\sigma_7$} 
\pscircle(1,-2){0.16}
\pscircle*(2,-7){0.16}
\psdiamond[fillstyle=solid,fillcolor=black](2,-6)(0.256,0.256)   \put(1.042,-6.125){$\sigma^4$}
\pscircle(2,-5){0.16}  \psline(1.88,-4.88)(2.12,-5.12)  \psline(1.88,-5.12)(2.12,-4.88)
\pscircle(2,-3){0.16}
\pscircle(2,-1){0.16}
\pscircle*(3,-6){0.16}
\pscircle(3,-4){0.16}  \psline(2.88,-3.88)(3.12,-4.12)  \psline(2.88,-4.12)(3.12,-3.88)
\pscircle(3,-2){0.16}
\pscircle(3,0){0.16}
\pscircle*(4,-5){0.16}
\pscircle(4,-3){0.16}  \psline(3.88,-2.88)(4.12,-3.12)  \psline(3.88,-3.12)(4.12,-2.88)
\pscircle(4,-1){0.16}
\pscircle*(5,-4){0.16}
\pscircle(5,-2){0.16}  \psline(4.88,-1.88)(5.12,-2.12)  \psline(4.88,-2.12)(5.12,-1.88)
\psdiamond[fillstyle=solid,fillcolor=black](6,-3)(0.256,0.256)   \put(6.374,-3.125){$\tau^7$}

\end{pspicture*}



==> carquois/e8p1-5.tex <==
%auto-ignore

\psset{unit=6mm}

\begin{pspicture*}(-0.5,0.5)(6.5,-9.5)

\psline(0.12,-8.88)(0.88,-8.12)
\psline(1.12,-7.88)(1.88,-7.12)
\psline(2,-6.84)(2,-6.16)
\psline(2.12,-6.88)(2.88,-6.12)
\psline(2,-5.84)(2,-5.16)
\psline(2.88,-5.88)(2.12,-5.12)
\psline(3.12,-5.88)(3.88,-5.12)
\psline(1.88,-4.88)(1.12,-4.12)
\psline(2.12,-4.88)(2.88,-4.12)
\psline(3.88,-4.88)(3.12,-4.12)
\psline(4.12,-4.88)(4.88,-4.12)
\psline(0.88,-3.88)(0.12,-3.12)
\psline(1.12,-3.88)(1.88,-3.12)
\psline(2.88,-3.88)(2.12,-3.12)
\psline(3.12,-3.88)(3.88,-3.12)
\psline(4.88,-3.88)(4.12,-3.12)
\psline(5.12,-3.88)(5.88,-3.12)
\psline(0.12,-2.88)(0.88,-2.12)
\psline(1.88,-2.88)(1.12,-2.12)
\psline(2,-2.84)(2,-2.16)
\psline(2.12,-2.88)(2.88,-2.12)
\psline(3.88,-2.88)(3.12,-2.12)
\psline(4.12,-2.88)(4.88,-2.12)
\psline(5.88,-2.88)(5.12,-2.12)
\psline(3.12,-1.88)(3.88,-1.12)
\psline(4.88,-1.88)(4.12,-1.12)

\pscircle*(0,-9){0.16}
\pscircle(0,-3){0.16}  \psline(-0.12,-2.88)(0.12,-3.12)  \psline(-0.12,-3.12)(0.12,-2.88)
\pscircle*(1,-8){0.16}
\pscircle(1,-4){0.16}  \psline(0.88,-3.88)(1.12,-4.12)  \psline(0.88,-4.12)(1.12,-3.88)
\pscircle(1,-2){0.16}
\pscircle*(2,-7){0.16}
\psdiamond[fillstyle=solid,fillcolor=black](2,-6)(0.256,0.256)
\pscircle(2,-5){0.16}  \psline(1.88,-4.88)(2.12,-5.12)  \psline(1.88,-5.12)(2.12,-4.88)
\pscircle(2,-3){0.16}
\pscircle(2,-2){0.16}   \put(1.626,-1.609){$\sigma^{11}$}
\pscircle*(3,-6){0.16}
\pscircle(3,-4){0.16}  \psline(2.88,-3.88)(3.12,-4.12)  \psline(2.88,-4.12)(3.12,-3.88)
\pscircle(3,-2){0.16}
\pscircle*(4,-5){0.16}
\pscircle(4,-3){0.16}  \psline(3.88,-2.88)(4.12,-3.12)  \psline(3.88,-3.12)(4.12,-2.88)
\pscircle(4,-1){0.16}
\pscircle*(5,-4){0.16}
\pscircle(5,-2){0.16}  \psline(4.88,-1.88)(5.12,-2.12)  \psline(4.88,-2.12)(5.12,-1.88)
\psdiamond[fillstyle=solid,fillcolor=black](6,-3)(0.256,0.256)

\end{pspicture*}



==> carquois/e8p1-6.tex <==
%auto-ignore

\psset{unit=6mm}

\begin{pspicture*}(-0.5,0.5)(6.5,-9.5)

\psline(0.12,-8.88)(0.88,-8.12)
\psline(1.12,-7.88)(1.88,-7.12)
\psline(2,-6.84)(2,-6.16)
\psline(2.12,-6.88)(2.88,-6.12)
\psline(2,-5.84)(2,-5.16)
\psline(2.88,-5.88)(2.12,-5.12)
\psline(3.12,-5.88)(3.88,-5.12)
\psline(1.88,-4.88)(1.12,-4.12)
\psline(2.12,-4.88)(2.88,-4.12)
\psline(3.88,-4.88)(3.12,-4.12)
\psline(4.12,-4.88)(4.88,-4.12)
\psline(0.88,-3.88)(0.12,-3.12)
\psline(1.12,-3.88)(1.88,-3.12)
\psline(2.88,-3.88)(2.12,-3.12)
\psline(3.12,-3.88)(3.88,-3.12)
\psline(4.88,-3.88)(4.12,-3.12)
\psline(5.12,-3.88)(5.88,-3.12)
\psline(2,-2.84)(2,-2.16)
\psline(2.12,-2.88)(2.88,-2.12)
\psline(3.88,-2.88)(3.12,-2.12)
\psline(4.12,-2.88)(4.88,-2.12)
\psline(5.88,-2.88)(5.12,-2.12)
\psline(2,-1.84)(2,-1.16)
\psline(2.88,-1.88)(2.12,-1.12)
\psline(3.12,-1.88)(3.88,-1.12)
\psline(4.88,-1.88)(4.12,-1.12)
\psline(2.12,-0.88)(2.88,-0.12)
\psline(3.88,-0.88)(3.12,-0.12)

\pscircle*(0,-9){0.16}
\pscircle(0,-3){0.16}  \psline(-0.12,-2.88)(0.12,-3.12)  \psline(-0.12,-3.12)(0.12,-2.88)
\pscircle*(1,-8){0.16}
\pscircle(1,-4){0.16}  \psline(0.88,-3.88)(1.12,-4.12)  \psline(0.88,-4.12)(1.12,-3.88)
\pscircle*(2,-7){0.16}
\psdiamond[fillstyle=solid,fillcolor=black](2,-6)(0.256,0.256)
\pscircle(2,-5){0.16}  \psline(1.88,-4.88)(2.12,-5.12)  \psline(1.88,-5.12)(2.12,-4.88)
\pscircle(2,-3){0.16}
\pscircle(2,-2){0.16}
\pscircle(2,-1){0.16}
\pscircle*(3,-6){0.16}
\pscircle(3,-4){0.16}  \psline(2.88,-3.88)(3.12,-4.12)  \psline(2.88,-4.12)(3.12,-3.88)
\pscircle(3,-2){0.16}
\pscircle(3,0){0.16}
\pscircle*(4,-5){0.16}
\pscircle(4,-3){0.16}  \psline(3.88,-2.88)(4.12,-3.12)  \psline(3.88,-3.12)(4.12,-2.88)
\pscircle(4,-1){0.16}
\pscircle*(5,-4){0.16}
\pscircle(5,-2){0.16}  \psline(4.88,-1.88)(5.12,-2.12)  \psline(4.88,-2.12)(5.12,-1.88)
\psdiamond[fillstyle=solid,fillcolor=black](6,-3)(0.256,0.256)

\end{pspicture*}



==> carquois/e8p2.tex <==
%auto-ignore

\psset{unit=6mm}

\begin{pspicture*}(1.5,0.5)(-7.5,-6.5)

\psline(-4,-5.84)(-4,-5.16)
\psline(-3.88,-4.88)(-3.12,-4.12)
\psline(-4.12,-4.88)(-4.88,-4.12)
\psline(-2.88,-3.88)(-2.12,-3.12)
\psline(-3.12,-3.88)(-3.88,-3.12)
\psline(-4.88,-3.88)(-4.12,-3.12)
\psline(-5.12,-3.88)(-5.88,-3.12)
\psline(-1.88,-2.88)(-1.12,-2.12)
\psline(-2.12,-2.88)(-2.88,-2.12)
\psline(-3.88,-2.88)(-3.12,-2.12)
\psline(-4,-2.84)(-4,-2.16)
\psline(-4.12,-2.88)(-4.88,-2.12)
\psline(-5.88,-2.88)(-5.12,-2.12)
\psline(-0.88,-1.88)(-0.12,-1.12)
\psline(-1.12,-1.88)(-1.88,-1.12)
\psline(-2.88,-1.88)(-2.12,-1.12)
\psline(-0.12,-0.88)(-0.88,-0.12)
\psline(-1.88,-0.88)(-1.12,-0.12)

\psdiamond[fillstyle=solid,fillcolor=black](-0,-1)(0.256,0.256)   \put(0.374,-1.125){$\sigma^6$} 
\pscircle*(-1,-2){0.16}   %\put(-0.626,-2.125){$\sigma_5$}
\pscircle(-1,-0){0.16}  
%\psline(-0.84,-0)(-1.16,-0)  \psline(-1,0.16)(-1,-0.16)
\psline(-0.888,-0.112)(-1.112,0.112)  \psline(-1.112,-0.112)(-0.888,0.112)
\pscircle*(-2,-3){0.16}   %\put(-1.626,-3.125){$\sigma_4$}
\pscircle(-2,-1){0.16}  \psline(-1.88,-0.88)(-2.12,-1.12)  \psline(-1.88,-1.12)(-2.12,-0.88)
\pscircle*(-3,-4){0.16}   %\put(-2.626,-4.125){$\sigma_3$}
\pscircle(-3,-2){0.16}  \psline(-2.88,-1.88)(-3.12,-2.12)  \psline(-2.88,-2.12)(-3.12,-1.88)
\pscircle*(-4,-6){0.16}
\pscircle*(-4,-5){0.16}
\pscircle(-4,-3){0.16}  \psline(-3.88,-2.88)(-4.12,-3.12)  \psline(-3.88,-3.12)(-4.12,-2.88)
\pscircle(-4,-2){0.16}  \psline(-3.88,-1.88)(-4.12,-2.12)  \psline(-3.88,-2.12)(-4.12,-1.88)   \put(-4.208,-1.609){$\tau^6$}
\pscircle*(-5,-4){0.16}
\pscircle(-5,-2){0.16}  \psline(-4.88,-1.88)(-5.12,-2.12)  \psline(-4.88,-2.12)(-5.12,-1.88)   %\put(-5.208,-1.609){$\sigma_7$}
\psdiamond[fillstyle=solid,fillcolor=black](-6,-3)(0.256,0.256)   \put(-6.958,-3.125){$\tau^4$}

\end{pspicture*}



==> carquois/f4p4.tex <==
\begin{pspicture*}(0,0)(3.0,3.6000001)

\pspolygon[fillstyle=solid,fillcolor=black](0.72,2.4)(0.6,2.52)(0.48,2.4)(0.6,2.28)
\psellipse(1.2,3.0)(0.096,0.096)
\psline(1.132,2.932)(1.268,3.068)
\psline(1.132,3.068)(1.268,2.932)
\psellipse[fillstyle=solid,fillcolor=black](1.2,1.8)(0.096,0.096)
\psellipse(1.8,2.4)(0.096,0.096)
\psline(1.732,2.332)(1.868,2.468)
\psline(1.732,2.468)(1.868,2.332)
\psellipse[fillstyle=solid,fillcolor=black](1.8,1.2)(0.096,0.096)
\psellipse(2.4,3.0)(0.096,0.096)
\psline(2.332,2.932)(2.468,3.068)
\psline(2.332,3.068)(2.468,2.932)
\psellipse[fillstyle=solid,fillcolor=black](2.4,0.6)(0.096,0.096)
\psline(2.332,0.668)(1.868,1.132)
\psline(1.237,1.712)(1.712,1.237)
\psline(1.288,1.763)(1.763,1.288)
\psline(1.55,1.45)(1.54,1.57)
\psline(1.55,1.45)(1.43,1.46)
\psline(1.288,1.837)(1.763,2.312)
\psline(1.237,1.888)(1.712,2.363)
\psline(1.55,2.15)(1.43,2.14)
\psline(1.55,2.15)(1.54,2.03)
\psline(1.237,2.912)(1.712,2.437)
\psline(1.288,2.963)(1.763,2.488)
\psline(1.55,2.65)(1.54,2.77)
\psline(1.55,2.65)(1.43,2.66)
\psline(1.868,2.468)(2.332,2.932)
\psline(0.66,2.34)(1.132,1.868)
\psline(0.66,2.46)(1.132,2.932)


\end{pspicture*}


==> carquois/hassef4.tex <==
\begin{pspicture*}(0,0)(10.200001,3.0)

\psellipse[fillstyle=solid,fillcolor=black](0.6,1.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](1.2,1.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](1.8,1.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](2.4,1.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](3.0,1.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](3.0,1.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](3.6,1.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](3.6,1.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](4.2,1.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](4.2,1.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](4.8,1.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](4.8,1.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](5.4,1.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](5.4,1.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](6.0,1.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](6.0,1.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](6.6,1.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](6.6,1.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](7.2,1.8)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](7.2,1.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](7.8,1.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](8.4,1.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](9.0,1.2)(0.096,0.096)
\psellipse[fillstyle=solid,fillcolor=black](9.6,1.2)(0.096,0.096)
\psline(0.696,1.2)(1.104,1.2)
\psline(1.296,1.2)(1.704,1.2)
\psline(2.496,1.2)(2.904,1.2)
\psline(3.096,1.2)(3.504,1.2)
\psline(3.096,1.8)(3.504,1.8)
\psline(3.668,1.732)(4.132,1.268)
\psline(4.268,1.732)(4.732,1.268)
\psline(4.296,1.8)(4.704,1.8)
\psline(9.504,1.2)(9.096,1.2)
\psline(8.904,1.2)(8.496,1.2)
\psline(7.704,1.2)(7.296,1.2)
\psline(7.104,1.2)(6.696,1.2)
\psline(1.889,1.164)(2.311,1.164)
\psline(1.889,1.236)(2.311,1.236)
\psline(2.488,1.237)(2.963,1.712)
\psline(2.437,1.288)(2.912,1.763)
\psline(3.088,1.237)(3.563,1.712)
\psline(3.037,1.288)(3.512,1.763)
\psline(8.311,1.236)(7.889,1.236)
\psline(8.311,1.164)(7.889,1.164)
\psline(7.763,1.288)(7.288,1.763)
\psline(7.712,1.237)(7.237,1.712)
\psline(7.163,1.288)(6.688,1.763)
\psline(7.112,1.237)(6.637,1.712)
\psline(3.689,1.764)(4.111,1.764)
\psline(3.689,1.836)(4.111,1.836)
\psline(3.689,1.164)(4.111,1.164)
\psline(3.689,1.236)(4.111,1.236)
\psline(4.289,1.164)(4.711,1.164)
\psline(4.289,1.236)(4.711,1.236)
\psline(4.889,1.164)(5.311,1.164)
\psline(4.889,1.236)(5.311,1.236)
\psline(5.489,1.164)(5.911,1.164)
\psline(5.489,1.236)(5.911,1.236)
\psline(6.089,1.164)(6.511,1.164)
\psline(6.089,1.236)(6.511,1.236)
\psline(4.889,1.764)(5.311,1.764)
\psline(4.889,1.836)(5.311,1.836)
\psline(6.511,1.836)(6.089,1.836)
\psline(6.511,1.764)(6.089,1.764)
\psline(7.104,1.8)(6.696,1.8)
\psline(5.904,1.8)(5.496,1.8)
\psline(5.332,1.732)(4.868,1.268)
\psline(4.868,1.732)(5.332,1.268)
\psline(5.932,1.732)(5.468,1.268)
\psline(6.532,1.732)(6.068,1.268)
\uput[d](0.6,1.2){1}
\uput[d](1.2,1.2){1}
\uput[d](1.8,1.2){1}
\uput[d](2.4,1.2){2}
\uput[d](3.0,1.2){2}
\uput[d](3.6,1.2){2}
\uput[u](3.0,1.8){4}
\uput[u](3.6,1.8){8}
\uput[d](4.2,1.2){12}
\uput[d](4.8,1.2){40}
\uput[u](4.2,1.8){16}
\uput[u](4.8,1.8){16}


\end{pspicture*}

